Robust Conformal Prediction with a Single Binary Certificate

Conformal prediction (CP) converts any model's output to prediction sets with a guarantee to cover the true label with (adjustable) high probability. Robust CP extends this guarantee to worst-case (adversarial) inputs. Existing baselines achieve robustness by bounding randomly smoothed conformity scores. In practice, they need expensive Monte-Carlo (MC) sampling (e.g. $\sim10^4$ samples per point) to maintain an acceptable set size. We propose a robust conformal prediction that produces smaller sets even with significantly lower MC samples (e.g. 150 for CIFAR10). Our approach binarizes samples with an adjustable (or automatically adjusted) threshold selected to preserve the coverage guarantee. Remarkably, we prove that robustness can be achieved by computing only one binary certificate, unlike previous methods that certify each calibration (or test) point. Thus, our method is faster and returns smaller robust sets. We also eliminate a previous limitation that requires a bounded score function.

==> figures/ablations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.579313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319008in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738176in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738176in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157343in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157343in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576511in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576511in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947760in,y=0.299659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r_d\) \(\displaystyle (r_a=1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.808982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132189in, y=0.766266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{1.127424in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.127424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132189in, y=1.084708in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{1.445866in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.445866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132189in, y=1.403151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.319008in}{0.676597in}}{\pgfqpoint{1.576511in}{1.522602in}}{%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.693441in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.676597in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.864144in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{1.114077in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.474173in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{1.163286in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.900413in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.693441in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.693441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.319008in}{0.642393in}}{\pgfqpoint{1.576511in}{0.946877in}}{%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.642393in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.762997in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.912375in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.946877in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.946877in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.787161in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.703378in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.657702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.319008in}{0.624979in}}{\pgfqpoint{1.576511in}{1.187721in}}{%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.624979in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.770931in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.914955in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.152152in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.187721in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.187721in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.955499in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.793287in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.639703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.319008in}{0.624232in}}{\pgfqpoint{1.576511in}{0.882419in}}{%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.638052in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.674862in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.728483in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.856036in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.638052in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{0.638052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.684904in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.881210in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{1.138024in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.498588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.650265in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.694697in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.930124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.632322in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.934846in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.169197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.319008in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{0.738176in}{0.683095in}}%
\pgfpathlineto{\pgfqpoint{1.157343in}{0.739539in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.869050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{0.319008in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576511in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{0.579313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319008in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397719in}{0.967313in}}%
\pgfpathlineto{\pgfqpoint{1.206848in}{0.967313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229337in}{0.967313in}}{\pgfqpoint{1.229337in}{0.989802in}}%
\pgfpathlineto{\pgfqpoint{1.229337in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229337in}{1.511298in}}{\pgfqpoint{1.206848in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{0.397719in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.375230in}{1.511298in}}{\pgfqpoint{0.375230in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{0.375230in}{0.989802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.375230in}{0.967313in}}{\pgfqpoint{0.397719in}{0.967313in}}%
\pgfpathlineto{\pgfqpoint{0.397719in}{0.967313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420208in,y=1.373122in,left,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont MC samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455237in}{1.242694in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{1.242694in}}%
\pgfpathlineto{\pgfqpoint{0.680126in}{1.242694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770082in,y=1.203338in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 2\times 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455237in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{0.567682in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{0.680126in}{1.075036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770082in,y=1.035680in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 5\times 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{0.579313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152325in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990660in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{2.990660in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990660in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781076in,y=0.299659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Sample size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.803221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858223in, y=0.760505in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{1.069176in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{1.069176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858223in, y=1.026460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{1.335130in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{1.335130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858223in, y=1.292415in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.152325in}{0.755903in}}{\pgfqpoint{3.409828in}{1.522602in}}{%
\pgfpathmoveto{\pgfqpoint{2.152325in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{1.401549in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{2.645304in}{0.803359in}}%
\pgfpathlineto{\pgfqpoint{2.697675in}{0.782043in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.808588in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{2.990660in}{0.755903in}}%
\pgfpathlineto{\pgfqpoint{3.116842in}{0.782981in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.855514in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.855514in}}%
\pgfpathlineto{\pgfqpoint{3.116842in}{0.881013in}}%
\pgfpathlineto{\pgfqpoint{2.990660in}{0.848644in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{0.881347in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.916167in}}%
\pgfpathlineto{\pgfqpoint{2.697675in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{2.645304in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{0.917619in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{1.522602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.152325in}{0.624232in}}{\pgfqpoint{3.409828in}{0.870341in}}{%
\pgfpathmoveto{\pgfqpoint{2.152325in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{2.645304in}{0.745412in}}%
\pgfpathlineto{\pgfqpoint{2.697675in}{0.717460in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.773752in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{0.731492in}}%
\pgfpathlineto{\pgfqpoint{2.990660in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{3.116842in}{0.750754in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.739678in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{3.116842in}{0.841602in}}%
\pgfpathlineto{\pgfqpoint{2.990660in}{0.804507in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.870341in}}%
\pgfpathlineto{\pgfqpoint{2.697675in}{0.805040in}}%
\pgfpathlineto{\pgfqpoint{2.645304in}{0.848834in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{0.725020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{1.462818in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{0.874018in}}%
\pgfpathlineto{\pgfqpoint{2.645304in}{0.852955in}}%
\pgfpathlineto{\pgfqpoint{2.697675in}{0.827463in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{2.990660in}{0.802945in}}%
\pgfpathlineto{\pgfqpoint{3.116842in}{0.831147in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.818052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.152325in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{0.672077in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{0.756180in}}%
\pgfpathlineto{\pgfqpoint{2.645304in}{0.798385in}}%
\pgfpathlineto{\pgfqpoint{2.697675in}{0.759295in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{2.864478in}{0.771498in}}%
\pgfpathlineto{\pgfqpoint{2.990660in}{0.762054in}}%
\pgfpathlineto{\pgfqpoint{3.116842in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.780731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{2.152325in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409828in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{0.579313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152325in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{3.409828in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618589in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{3.331117in}{1.147479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353606in}{1.147479in}}{\pgfqpoint{3.353606in}{1.169968in}}%
\pgfpathlineto{\pgfqpoint{3.353606in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353606in}{1.511298in}}{\pgfqpoint{3.331117in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{2.618589in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596100in}{1.511298in}}{\pgfqpoint{2.596100in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{2.596100in}{1.169968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596100in}{1.147479in}}{\pgfqpoint{2.618589in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{2.618589in}{1.147479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641077in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{2.753522in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{2.865966in}{1.420244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955922in,y=1.380889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641077in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{2.753522in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{2.865966in}{1.255201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955922in,y=1.215846in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.579313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985641in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331911in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331911in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787528in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.787528in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243145in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243145in,y=0.464036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614393in,y=0.299659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.733953in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.733953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691540in, y=0.691237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.996836in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.996836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691540in, y=0.954120in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{1.259719in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.259719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691540in, y=1.217003in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619999in, y=1.479886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564444in,y=1.073417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.985641in}{0.680909in}}{\pgfqpoint{5.243145in}{1.522602in}}{%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.680909in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.695913in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.757561in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.854300in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.345104in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.730643in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.705269in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.693299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.985641in}{0.633628in}}{\pgfqpoint{5.243145in}{1.522602in}}{%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.641220in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.633628in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.659398in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.724000in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{1.142703in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.801558in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.669341in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.641220in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.641220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.985641in}{0.756350in}}{\pgfqpoint{5.243145in}{1.088647in}}{%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.774828in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.808418in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.907215in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.868510in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.821817in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.800495in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.787155in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.767348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.985641in}{0.624232in}}{\pgfqpoint{5.243145in}{1.522602in}}{%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.643857in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.671760in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.724746in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.680168in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.649839in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.629932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.985641in}{0.659543in}}{\pgfqpoint{5.243145in}{1.522602in}}{%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.668455in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.659543in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.672341in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.690716in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.717943in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.766862in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.831241in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.842489in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.776346in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.727906in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.680131in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.668455in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.668455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.985641in}{0.722251in}}{\pgfqpoint{5.243145in}{0.927763in}}{%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.730246in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.722251in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.734870in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.764063in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.801346in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.837191in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.915738in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.846116in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.809767in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.774225in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.756401in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.745174in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.730246in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{0.730246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.686755in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.877660in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.293758in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.637308in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.664434in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.761410in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.762061in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.781095in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.794043in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.862330in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.914328in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.071317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.627040in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.646738in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.720218in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{1.522602in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.676244in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.694580in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.722799in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.771546in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.836957in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.522602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985641in}{0.579313in}}{\pgfqpoint{1.257504in}{0.988207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.726337in}}%
\pgfpathlineto{\pgfqpoint{4.094990in}{0.740060in}}%
\pgfpathlineto{\pgfqpoint{4.204338in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{4.331911in}{0.769218in}}%
\pgfpathlineto{\pgfqpoint{4.550607in}{0.805617in}}%
\pgfpathlineto{\pgfqpoint{4.787528in}{0.841613in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.921623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243145in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.579313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985641in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064353in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{4.674539in}{0.807501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.697028in}{0.807501in}}{\pgfqpoint{4.697028in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{4.697028in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.697028in}{1.511298in}}{\pgfqpoint{4.674539in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{4.064353in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041864in}{1.511298in}}{\pgfqpoint{4.041864in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{0.829989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.041864in}{0.807501in}}{\pgfqpoint{4.064353in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{4.064353in}{0.807501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.330473in,y=1.373122in,left,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.086841in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{4.311730in}{1.245309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401686in,y=1.205953in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086841in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{4.311730in}{1.080266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401686in,y=1.040910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.086841in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{4.311730in}{0.915223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401686in,y=0.875867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/average-set-size-all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.544313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504563in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841181in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841181in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284099in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284099in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727017in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727017in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115790in,y=0.264659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.614409in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{0.614409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=0.571693in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.072938in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.072938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=1.030222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.531467in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.531467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317745in, y=1.488752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262189in,y=1.044276in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.504563in}{0.778440in}}{\pgfqpoint{1.727017in}{1.498787in}}{%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.801982in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{0.995424in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{1.106938in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.431959in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.921905in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.801982in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.801982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.504563in}{0.702942in}}{\pgfqpoint{1.727017in}{1.150994in}}{%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.720924in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.702942in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.731001in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.760007in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.794685in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{0.875848in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.954224in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.125347in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.150994in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.150994in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{0.894967in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.816852in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.778094in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.753472in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.720924in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.720924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.504563in}{0.589764in}}{\pgfqpoint{1.727017in}{0.609793in}}{%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.609692in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.589981in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.590271in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.590695in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{0.590378in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{0.589975in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{0.609594in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{0.609594in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.609362in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{0.609375in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.609287in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.609692in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{0.609692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.831825in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.860055in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.906139in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{1.008941in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{1.122311in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.464593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.712436in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.742356in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.768607in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.963773in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.138218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504563in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{0.610864in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{0.717164in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{0.841181in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{0.599912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{0.504563in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727017in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{0.544313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504563in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.544313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307002in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643620in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643620in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086538in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086538in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529456in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529456in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918229in,y=0.264659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.758547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015798in, y=0.715831in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{1.128667in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.128667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015798in, y=1.085951in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.498787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015798in, y=1.456071in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.307002in}{0.908848in}}{\pgfqpoint{3.529456in}{1.498787in}}{%
\pgfpathmoveto{\pgfqpoint{2.307002in}{1.147007in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.908848in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{1.281086in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{1.392872in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{1.450493in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{1.442920in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{1.273189in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.147007in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.147007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.307002in}{0.632581in}}{\pgfqpoint{3.529456in}{0.788798in}}{%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.642506in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.632581in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{0.647955in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{0.659521in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{0.674441in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{0.697028in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{0.719486in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.778141in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{0.730834in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{0.707544in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.642506in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.642506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.307002in}{0.589764in}}{\pgfqpoint{3.529456in}{0.598122in}}{%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.590058in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{0.590109in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{0.589907in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{0.590180in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{0.590168in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.590104in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{0.597966in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{0.598122in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{0.597880in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.597925in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.597925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{1.056083in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{1.219625in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{1.419980in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{1.466175in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{1.497340in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.498787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.637615in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{0.653124in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{0.664620in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{0.679665in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{0.702504in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{0.725379in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.783525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307002in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{2.413303in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{2.519603in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{2.856221in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{3.086538in}{0.593955in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.593955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529456in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{0.544313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307002in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{3.529456in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.544313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109441in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516926in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.516926in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924410in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924410in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331895in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.331895in,y=0.429036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720668in,y=0.264659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.739146in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.739146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922623in, y=0.696430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{1.129940in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.129940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922623in, y=1.087224in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{1.520734in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.520734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922623in, y=1.478018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.109441in}{0.657778in}}{\pgfqpoint{5.331895in}{1.177207in}}{%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.668241in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.926897in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.147233in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.177207in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.177207in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.795609in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.668241in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.668241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.109441in}{0.637187in}}{\pgfqpoint{5.331895in}{0.823657in}}{%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.646050in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.663521in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.710308in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.823657in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.724721in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.674472in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.646050in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.646050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.109441in}{0.589764in}}{\pgfqpoint{5.331895in}{0.596648in}}{%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.596602in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.589908in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.589909in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.596563in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.596563in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.596648in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.596602in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.596602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.109441in}{0.948613in}}{\pgfqpoint{5.331895in}{1.498787in}}{%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{1.158554in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{1.320492in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.483094in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.976633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.109441in}{0.763814in}}{\pgfqpoint{5.331895in}{0.931198in}}{%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.782231in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.763814in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.776313in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.819812in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.931198in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.931198in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.795032in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.782231in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{0.782231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.663012in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.941047in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.162290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.641757in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.669021in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.717761in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.813479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.593214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.963040in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{1.172636in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{1.332811in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.491410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.109441in}{0.544313in}}{\pgfqpoint{1.222454in}{0.999924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.772553in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.785635in}}%
\pgfpathlineto{\pgfqpoint{4.924410in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.918305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{4.109441in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331895in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{0.544313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109441in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{5.331895in}{1.544238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188152in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{4.880871in}{1.124197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903360in}{1.124197in}}{\pgfqpoint{4.903360in}{1.146686in}}%
\pgfpathlineto{\pgfqpoint{4.903360in}{1.465527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.903360in}{1.488016in}}{\pgfqpoint{4.880871in}{1.488016in}}%
\pgfpathlineto{\pgfqpoint{4.188152in}{1.488016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165663in}{1.488016in}}{\pgfqpoint{4.165663in}{1.465527in}}%
\pgfpathlineto{\pgfqpoint{4.165663in}{1.146686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.165663in}{1.124197in}}{\pgfqpoint{4.188152in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{4.188152in}{1.124197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210641in}{1.396962in}}%
\pgfpathlineto{\pgfqpoint{4.323086in}{1.396962in}}%
\pgfpathlineto{\pgfqpoint{4.435530in}{1.396962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525486in,y=1.357606in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle r_a = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.210641in}{1.231919in}}%
\pgfpathlineto{\pgfqpoint{4.323086in}{1.231919in}}%
\pgfpathlineto{\pgfqpoint{4.435530in}{1.231919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525486in,y=1.192564in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle r_a = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575814in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.686925in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.798036in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886925in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350521in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.461632in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.572743in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661632in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.232378in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.343490in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.454601in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543490in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cifar10_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.554251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818383in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818383in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137553in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137553in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456724in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456724in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016269in,y=0.274597in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\) (\(\displaystyle \sigma=0.12\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.708268in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.708268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388995in, y=0.665552in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.959294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388995in, y=0.916578in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.210319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388995in, y=1.167604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.461345in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.461345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388995in, y=1.418630in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317455in, y=1.669656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261899in,y=1.160885in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Ave. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.689528in}}{\pgfqpoint{1.456724in}{1.712371in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.699908in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.689528in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.810628in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.055249in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{1.688864in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.197816in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.884066in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.755582in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.699908in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.699908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.674330in}}{\pgfqpoint{1.456724in}{1.712371in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.712914in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.750293in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.794100in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.929675in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.763488in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.723964in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.682925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.652575in}}{\pgfqpoint{1.456724in}{0.660946in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.660865in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.652634in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.652630in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.652872in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.652588in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.652717in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.652575in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.660382in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.660865in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.660865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.704825in}}{\pgfqpoint{1.456724in}{1.712371in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.716767in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.704825in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.744696in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.189950in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.355122in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.716767in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.716767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.685643in}}{\pgfqpoint{1.456724in}{1.712371in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.685643in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.718661in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.754609in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.964064in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.694711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.652368in}}{\pgfqpoint{1.456724in}{0.659765in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.652529in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.652449in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.652410in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.659518in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.659172in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.659232in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.659508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.746718in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.845768in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.123712in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{1.704536in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.678447in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.718370in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.756784in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.801610in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.656754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.710551in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.752689in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.815543in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.723780in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.759949in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.825063in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.973034in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{0.729015in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{0.818383in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{0.971585in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.655949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456724in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{0.554251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{1.456724in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.554251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080523in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080523in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399694in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399694in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718864in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718864in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278409in,y=0.274597in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\) (\(\displaystyle \sigma=0.25\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.708268in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.708268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.959294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.210319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{1.461345in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.461345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.837954in}{0.745026in}}{\pgfqpoint{2.718864in}{1.712371in}}{%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.761103in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.770640in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.796858in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.924683in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.078963in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.133163in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.861885in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.761103in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.761103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.837954in}{0.720763in}}{\pgfqpoint{2.718864in}{1.160487in}}{%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.720763in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.743166in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.765775in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.863096in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.940091in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.160487in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.160487in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.954979in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.820172in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.780851in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.733011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.837954in}{0.699367in}}{\pgfqpoint{2.718864in}{0.712026in}}{%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.711570in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.699710in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.700295in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.699514in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.700088in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.711784in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.711725in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.711834in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.712026in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.711386in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.711570in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.711570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.837954in}{0.757201in}}{\pgfqpoint{2.718864in}{1.712371in}}{%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.775342in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.757201in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.853523in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.107230in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.968559in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.873623in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.838377in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.775342in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.775342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.837954in}{0.728520in}}{\pgfqpoint{2.718864in}{1.199565in}}{%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.728520in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.784220in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.816420in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.888586in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.971671in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.199565in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.199565in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.989424in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.832025in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.799189in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.741633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.837954in}{0.703348in}}{\pgfqpoint{2.718864in}{0.716599in}}{%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.715940in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.703525in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.704042in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.703783in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.703636in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.703777in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.716361in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.716361in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.716330in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.716599in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.715960in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.716041in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.715940in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{0.715940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.752615in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.779483in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.805428in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.852296in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.726624in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.749947in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.948052in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.152727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.705753in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.705753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.766027in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.792030in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.828533in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.134091in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.735139in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.759120in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.791517in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.895533in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.980565in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.191090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.837954in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.709908in}}%
\pgfpathlineto{\pgfqpoint{1.914555in}{0.709908in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.709908in}}%
\pgfpathlineto{\pgfqpoint{2.080523in}{0.709908in}}%
\pgfpathlineto{\pgfqpoint{2.233725in}{0.709908in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{0.709908in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.709908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718864in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{0.554251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837954in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{2.718864in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.554251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342664in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342664in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661834in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661834in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981005in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981005in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.540549in,y=0.274597in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\) (\(\displaystyle \sigma=0.5\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.708268in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.708268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.959294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.210319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{1.461345in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.461345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.100094in}{0.836422in}}{\pgfqpoint{3.981005in}{1.128530in}}{%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.836422in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.850745in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.872942in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.892983in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.942175in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.105244in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.006400in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.965874in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.890320in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.867174in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.853987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.100094in}{0.794017in}}{\pgfqpoint{3.981005in}{1.047226in}}{%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.810210in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.794017in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.807646in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.892334in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.933344in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.948072in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.861850in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.846991in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.820911in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.810210in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.810210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.100094in}{0.783073in}}{\pgfqpoint{3.981005in}{0.797191in}}{%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.783121in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.783248in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.783073in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.783218in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.796322in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.797052in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.797191in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.796875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.100094in}{0.829797in}}{\pgfqpoint{3.981005in}{1.144563in}}{%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.846875in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.829797in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.872751in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.000693in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.124549in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.016025in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.928173in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.846875in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.846875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.100094in}{0.796432in}}{\pgfqpoint{3.981005in}{1.077286in}}{%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.829408in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.869920in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.059444in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.924363in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.883057in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.810500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.100094in}{0.777960in}}{\pgfqpoint{3.981005in}{0.794103in}}{%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.793589in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.778593in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.777983in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.777960in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.778027in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.793461in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.793461in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.793519in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.793337in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.793589in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{0.793589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.858830in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.902555in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.953034in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.997361in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.116467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.801971in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.814508in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.838864in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.902121in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.037163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.789873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.872547in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.880567in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.919907in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.961139in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{1.007843in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.134187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.803442in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.836490in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.958718in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.068423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.100094in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{3.176695in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{3.342664in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{3.661834in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.785822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.100094in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981005in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{0.554251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100094in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{3.981005in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.554251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362235in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802690in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802690in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243145in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243145in,y=0.438973in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802690in,y=0.274597in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle 1 - \alpha\) (\(\displaystyle r=0.5\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.708268in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.708268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.959294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.210319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{1.461345in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.461345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.712371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.362235in}{0.814483in}}{\pgfqpoint{5.243145in}{1.132667in}}{%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.814483in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.872538in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.132667in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.132667in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.888066in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.824520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.362235in}{0.773694in}}{\pgfqpoint{5.243145in}{0.955688in}}{%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.782756in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.773694in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.824872in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.939946in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.955688in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.955688in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.836743in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.782756in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.782756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.362235in}{0.609399in}}{\pgfqpoint{5.243145in}{0.711603in}}{%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.614713in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.639113in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.699741in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.614713in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.614713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.362235in}{0.845933in}}{\pgfqpoint{5.243145in}{1.164473in}}{%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.855659in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.908021in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.104495in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.164473in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.164473in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.925508in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.855659in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.855659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.362235in}{0.801071in}}{\pgfqpoint{5.243145in}{0.990356in}}{%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.809956in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.857942in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.971869in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.990356in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.990356in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.871914in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.809956in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.809956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.362235in}{0.614030in}}{\pgfqpoint{5.243145in}{0.715796in}}{%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.618287in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.614030in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.645390in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.703981in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.715796in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.715796in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.650525in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.618287in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{0.618287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.105056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.777852in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.830643in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.948052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.611912in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.642395in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.705753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.850567in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.134091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.805175in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.980565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.362235in}{0.554251in}}{\pgfqpoint{0.880910in}{1.213269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.616159in}}%
\pgfpathlineto{\pgfqpoint{4.802690in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.709908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{4.362235in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243145in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.554251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362235in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739062in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{1.645002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.783427in}{1.645002in}}{\pgfqpoint{4.783427in}{1.667491in}}%
\pgfpathlineto{\pgfqpoint{4.783427in}{1.821289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.783427in}{1.843778in}}{\pgfqpoint{4.760938in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{0.739062in}{1.843778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.716573in}{1.843778in}}{\pgfqpoint{0.716573in}{1.821289in}}%
\pgfpathlineto{\pgfqpoint{0.716573in}{1.667491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.716573in}{1.645002in}}{\pgfqpoint{0.739062in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{0.739062in}{1.645002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761551in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{0.873996in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{0.986440in}{1.752724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076396in,y=1.713369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545554in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{1.657999in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{1.770443in}{1.752724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860399in,y=1.713369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont VoteCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497291in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{2.609735in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{2.722180in}{1.752724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812135in,y=1.713369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Vanilla}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422289in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{3.534733in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{3.647178in}{1.752724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737133in,y=1.713369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.189711in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{4.302156in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{4.414600in}{1.752724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504556in,y=1.713369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont APS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/conditional_coverage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.125000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{1.992520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.992520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.553313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009742in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665099in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont STPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320456in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665099in,y=0.273659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.593517in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{0.593517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.550801in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{0.845666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.802950in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.097814in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{1.097814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.055098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.349962in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{1.349962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.307247in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.602111in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{1.602111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.559395in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.854259in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{1.854259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.811543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260866in,y=1.272917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747599in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{0.747599in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{0.747599in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{0.747599in}{1.147544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402956in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.529268in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{1.529268in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{1.135636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058313in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{2.582599in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{2.582599in}{1.514559in}}%
\pgfpathlineto{\pgfqpoint{2.058313in}{1.514559in}}%
\pgfpathlineto{\pgfqpoint{2.058313in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{2.058313in}{1.187467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009742in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{0.739203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009742in}{1.494947in}}%
\pgfpathlineto{\pgfqpoint{1.009742in}{1.887878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878670in}{0.739203in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{0.739203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878670in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{1.887878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665099in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{1.665099in}{0.618732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665099in}{1.529268in}}%
\pgfpathlineto{\pgfqpoint{1.665099in}{1.823441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534028in}{0.618732in}}%
\pgfpathlineto{\pgfqpoint{1.796171in}{0.618732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534028in}{1.823441in}}%
\pgfpathlineto{\pgfqpoint{1.796171in}{1.823441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320456in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{0.817649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320456in}{1.514559in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{1.927102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189385in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{2.451528in}{0.817649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189385in}{1.927102in}}%
\pgfpathlineto{\pgfqpoint{2.451528in}{1.927102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.349962in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{1.349962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747599in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{1.340157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402956in}{1.355566in}}%
\pgfpathlineto{\pgfqpoint{1.927242in}{1.355566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058313in}{1.340157in}}%
\pgfpathlineto{\pgfqpoint{2.582599in}{1.340157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.992520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648135in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{1.992520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{0.553313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.992520in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{1.992520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.992520in}}%
\pgfpathlineto{\pgfqpoint{3.401448in}{1.992520in}}%
\pgfpathlineto{\pgfqpoint{3.401448in}{0.553313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647207in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138725in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont STPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630243in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121761in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle r=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384484in,y=0.273659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{0.580168in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.580168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964266in, y=0.537452in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.825}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{0.824406in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.824406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964266in, y=0.781690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.850}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{1.068643in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.068643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964266in, y=1.025927in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.875}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{1.312881in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.312881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964266in, y=1.270165in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.900}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{1.557118in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.557118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964266in, y=1.514403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.925}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{1.801356in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.801356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964266in, y=1.758640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.950}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908710in,y=1.272917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Worst-Slice Cov.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450600in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{3.843814in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{3.843814in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{3.450600in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{3.450600in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{3.450600in}{0.849270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942118in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{4.335332in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{4.335332in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{3.942118in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{3.942118in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{3.942118in}{0.929521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433636in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{4.826850in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{4.826850in}{1.127146in}}%
\pgfpathlineto{\pgfqpoint{4.433636in}{1.127146in}}%
\pgfpathlineto{\pgfqpoint{4.433636in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{4.433636in}{0.983816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925154in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{5.318368in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{5.318368in}{1.827944in}}%
\pgfpathlineto{\pgfqpoint{4.925154in}{1.827944in}}%
\pgfpathlineto{\pgfqpoint{4.925154in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{4.925154in}{1.727379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647207in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{3.647207in}{0.661581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647207in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{3.647207in}{1.297616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548904in}{0.661581in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{0.661581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548904in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{3.745511in}{1.297616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138725in}{0.929521in}}%
\pgfpathlineto{\pgfqpoint{4.138725in}{0.767311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138725in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{4.138725in}{1.258878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040422in}{0.767311in}}%
\pgfpathlineto{\pgfqpoint{4.237029in}{0.767311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040422in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{4.237029in}{1.258878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138725in}{0.618732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630243in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{4.630243in}{0.820083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630243in}{1.127146in}}%
\pgfpathlineto{\pgfqpoint{4.630243in}{1.290393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531940in}{0.820083in}}%
\pgfpathlineto{\pgfqpoint{4.728547in}{0.820083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531940in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{4.728547in}{1.290393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630243in}{0.758172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630243in}{0.733627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630243in}{0.731764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630243in}{0.675739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630243in}{0.747278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630243in}{0.754014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630243in}{1.381040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121761in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{1.616072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121761in}{1.827944in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{1.927102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023457in}{1.616072in}}%
\pgfpathlineto{\pgfqpoint{5.220065in}{1.616072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023457in}{1.927102in}}%
\pgfpathlineto{\pgfqpoint{5.220065in}{1.927102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{1.312881in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.312881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450600in}{0.962651in}}%
\pgfpathlineto{\pgfqpoint{3.843814in}{0.962651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942118in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{4.335332in}{1.058392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433636in}{1.071897in}}%
\pgfpathlineto{\pgfqpoint{4.826850in}{1.071897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.401448in}{0.553313in}}{\pgfqpoint{1.966072in}{1.439207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925154in}{1.779800in}}%
\pgfpathlineto{\pgfqpoint{5.318368in}{1.779800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{3.401448in}{1.992520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.992520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.553313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401448in}{1.992520in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.992520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/conditional_coverage_classwise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{1.983420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{2.377761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131156in, y=2.335045in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131156in, y=2.823340in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454190in}{3.155302in}}%
\pgfpathlineto{\pgfqpoint{0.527835in}{3.155302in}}%
\pgfpathlineto{\pgfqpoint{0.527835in}{3.177761in}}%
\pgfpathlineto{\pgfqpoint{0.454190in}{3.177761in}}%
\pgfpathlineto{\pgfqpoint{0.454190in}{3.155302in}}%
\pgfpathlineto{\pgfqpoint{0.454190in}{3.155302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811142in}{3.128610in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{3.128610in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{3.158160in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{3.158160in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{3.128610in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{3.128610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168094in}{3.081858in}}%
\pgfpathlineto{\pgfqpoint{1.241739in}{3.081858in}}%
\pgfpathlineto{\pgfqpoint{1.241739in}{3.119100in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{3.119100in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{3.081858in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{3.081858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491012in}{3.155302in}}%
\pgfpathlineto{\pgfqpoint{0.491012in}{3.122617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491012in}{3.177761in}}%
\pgfpathlineto{\pgfqpoint{0.491012in}{3.209152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472601in}{3.122617in}}%
\pgfpathlineto{\pgfqpoint{0.509423in}{3.122617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472601in}{3.209152in}}%
\pgfpathlineto{\pgfqpoint{0.509423in}{3.209152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.102707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.092178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.116157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.096486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.099972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.100547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.096788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.102154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491012in}{3.120794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847964in}{3.128610in}}%
\pgfpathlineto{\pgfqpoint{0.847964in}{3.085465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847964in}{3.158160in}}%
\pgfpathlineto{\pgfqpoint{0.847964in}{3.185409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829553in}{3.085465in}}%
\pgfpathlineto{\pgfqpoint{0.866376in}{3.085465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829553in}{3.185409in}}%
\pgfpathlineto{\pgfqpoint{0.866376in}{3.185409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204917in}{3.081858in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{3.035059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204917in}{3.119100in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{3.155272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186505in}{3.035059in}}%
\pgfpathlineto{\pgfqpoint{1.223328in}{3.035059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186505in}{3.155272in}}%
\pgfpathlineto{\pgfqpoint{1.223328in}{3.155272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454190in}{3.163820in}}%
\pgfpathlineto{\pgfqpoint{0.527835in}{3.163820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811142in}{3.146795in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{3.146795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168094in}{3.099891in}}%
\pgfpathlineto{\pgfqpoint{1.241739in}{3.099891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270671in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{1.983420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{1.983420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{2.377761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469138in}{2.693581in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{2.693581in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{2.785482in}}%
\pgfpathlineto{\pgfqpoint{1.469138in}{2.785482in}}%
\pgfpathlineto{\pgfqpoint{1.469138in}{2.693581in}}%
\pgfpathlineto{\pgfqpoint{1.469138in}{2.693581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826090in}{2.542126in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{2.542126in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{2.622111in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{2.622111in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{2.542126in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{2.542126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183043in}{2.552649in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{2.552649in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{2.624925in}}%
\pgfpathlineto{\pgfqpoint{2.183043in}{2.624925in}}%
\pgfpathlineto{\pgfqpoint{2.183043in}{2.552649in}}%
\pgfpathlineto{\pgfqpoint{2.183043in}{2.552649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505961in}{2.693581in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{2.560331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505961in}{2.785482in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{2.891124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487549in}{2.560331in}}%
\pgfpathlineto{\pgfqpoint{1.524372in}{2.560331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487549in}{2.891124in}}%
\pgfpathlineto{\pgfqpoint{1.524372in}{2.891124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862913in}{2.542126in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{2.431589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862913in}{2.622111in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{2.729724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844502in}{2.431589in}}%
\pgfpathlineto{\pgfqpoint{1.881324in}{2.431589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844502in}{2.729724in}}%
\pgfpathlineto{\pgfqpoint{1.881324in}{2.729724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862913in}{2.389684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219865in}{2.552649in}}%
\pgfpathlineto{\pgfqpoint{2.219865in}{2.460214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219865in}{2.624925in}}%
\pgfpathlineto{\pgfqpoint{2.219865in}{2.732283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201454in}{2.460214in}}%
\pgfpathlineto{\pgfqpoint{2.238276in}{2.460214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201454in}{2.732283in}}%
\pgfpathlineto{\pgfqpoint{2.238276in}{2.732283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219865in}{2.439140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469138in}{2.740265in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{2.740265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826090in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{2.583355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183043in}{2.575788in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{2.575788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285619in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.983420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{1.983420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{2.377761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484087in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{2.557731in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{2.557731in}{2.368828in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{2.368828in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{2.210476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841039in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{2.914684in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{2.914684in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{2.841039in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{2.841039in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{2.841039in}{2.322964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197991in}{2.561458in}}%
\pgfpathlineto{\pgfqpoint{3.271636in}{2.561458in}}%
\pgfpathlineto{\pgfqpoint{3.271636in}{2.664760in}}%
\pgfpathlineto{\pgfqpoint{3.197991in}{2.664760in}}%
\pgfpathlineto{\pgfqpoint{3.197991in}{2.561458in}}%
\pgfpathlineto{\pgfqpoint{3.197991in}{2.561458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520909in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{2.041788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520909in}{2.368828in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{2.521345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502498in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{2.539320in}{2.041788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502498in}{2.521345in}}%
\pgfpathlineto{\pgfqpoint{2.539320in}{2.521345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877861in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{2.091337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877861in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{2.666918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859450in}{2.091337in}}%
\pgfpathlineto{\pgfqpoint{2.896272in}{2.091337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859450in}{2.666918in}}%
\pgfpathlineto{\pgfqpoint{2.896272in}{2.666918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234813in}{2.561458in}}%
\pgfpathlineto{\pgfqpoint{3.234813in}{2.406833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234813in}{2.664760in}}%
\pgfpathlineto{\pgfqpoint{3.234813in}{2.787333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216402in}{2.406833in}}%
\pgfpathlineto{\pgfqpoint{3.253225in}{2.406833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216402in}{2.787333in}}%
\pgfpathlineto{\pgfqpoint{3.253225in}{2.787333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234813in}{2.360665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234813in}{2.393947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234813in}{2.391899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234813in}{2.821371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484087in}{2.315193in}}%
\pgfpathlineto{\pgfqpoint{2.557731in}{2.315193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841039in}{2.469997in}}%
\pgfpathlineto{\pgfqpoint{2.914684in}{2.469997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197991in}{2.617388in}}%
\pgfpathlineto{\pgfqpoint{3.271636in}{2.617388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300568in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.983420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{3.470103in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{3.470103in}{1.983420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{2.377761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499035in}{2.851273in}}%
\pgfpathlineto{\pgfqpoint{3.572680in}{2.851273in}}%
\pgfpathlineto{\pgfqpoint{3.572680in}{2.915388in}}%
\pgfpathlineto{\pgfqpoint{3.499035in}{2.915388in}}%
\pgfpathlineto{\pgfqpoint{3.499035in}{2.851273in}}%
\pgfpathlineto{\pgfqpoint{3.499035in}{2.851273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855987in}{2.783880in}}%
\pgfpathlineto{\pgfqpoint{3.929632in}{2.783880in}}%
\pgfpathlineto{\pgfqpoint{3.929632in}{2.874836in}}%
\pgfpathlineto{\pgfqpoint{3.855987in}{2.874836in}}%
\pgfpathlineto{\pgfqpoint{3.855987in}{2.783880in}}%
\pgfpathlineto{\pgfqpoint{3.855987in}{2.783880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212939in}{2.774046in}}%
\pgfpathlineto{\pgfqpoint{4.286584in}{2.774046in}}%
\pgfpathlineto{\pgfqpoint{4.286584in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{2.774046in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{2.774046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535857in}{2.851273in}}%
\pgfpathlineto{\pgfqpoint{3.535857in}{2.765781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535857in}{2.915388in}}%
\pgfpathlineto{\pgfqpoint{3.535857in}{2.993056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517446in}{2.765781in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{2.765781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517446in}{2.993056in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{2.993056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892810in}{2.783880in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{2.702212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892810in}{2.874836in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{2.947438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874398in}{2.702212in}}%
\pgfpathlineto{\pgfqpoint{3.911221in}{2.702212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874398in}{2.947438in}}%
\pgfpathlineto{\pgfqpoint{3.911221in}{2.947438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249762in}{2.774046in}}%
\pgfpathlineto{\pgfqpoint{4.249762in}{2.707278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249762in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{4.249762in}{2.952351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231351in}{2.707278in}}%
\pgfpathlineto{\pgfqpoint{4.268173in}{2.707278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231351in}{2.952351in}}%
\pgfpathlineto{\pgfqpoint{4.268173in}{2.952351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499035in}{2.878096in}}%
\pgfpathlineto{\pgfqpoint{3.572680in}{2.878096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855987in}{2.820813in}}%
\pgfpathlineto{\pgfqpoint{3.929632in}{2.820813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212939in}{2.808769in}}%
\pgfpathlineto{\pgfqpoint{4.286584in}{2.808769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{3.470103in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315516in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.983420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{4.485052in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{4.485052in}{1.983420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{2.377761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513983in}{2.597495in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{2.597495in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{4.513983in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{4.513983in}{2.597495in}}%
\pgfpathlineto{\pgfqpoint{4.513983in}{2.597495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870936in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{2.627241in}}%
\pgfpathlineto{\pgfqpoint{4.870936in}{2.627241in}}%
\pgfpathlineto{\pgfqpoint{4.870936in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{4.870936in}{2.518573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227888in}{2.606769in}}%
\pgfpathlineto{\pgfqpoint{5.301533in}{2.606769in}}%
\pgfpathlineto{\pgfqpoint{5.301533in}{2.721526in}}%
\pgfpathlineto{\pgfqpoint{5.227888in}{2.721526in}}%
\pgfpathlineto{\pgfqpoint{5.227888in}{2.606769in}}%
\pgfpathlineto{\pgfqpoint{5.227888in}{2.606769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-1.528596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550806in}{2.597495in}}%
\pgfpathlineto{\pgfqpoint{4.550806in}{2.483367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550806in}{2.674853in}}%
\pgfpathlineto{\pgfqpoint{4.550806in}{2.787436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532395in}{2.483367in}}%
\pgfpathlineto{\pgfqpoint{4.569217in}{2.483367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532395in}{2.787436in}}%
\pgfpathlineto{\pgfqpoint{4.569217in}{2.787436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550806in}{2.806429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907758in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{4.907758in}{2.379926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907758in}{2.627241in}}%
\pgfpathlineto{\pgfqpoint{4.907758in}{2.709026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889347in}{2.379926in}}%
\pgfpathlineto{\pgfqpoint{4.926169in}{2.379926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889347in}{2.709026in}}%
\pgfpathlineto{\pgfqpoint{4.926169in}{2.709026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264710in}{2.606769in}}%
\pgfpathlineto{\pgfqpoint{5.264710in}{2.500915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264710in}{2.721526in}}%
\pgfpathlineto{\pgfqpoint{5.264710in}{2.852104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246299in}{2.500915in}}%
\pgfpathlineto{\pgfqpoint{5.283122in}{2.500915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246299in}{2.852104in}}%
\pgfpathlineto{\pgfqpoint{5.283122in}{2.852104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{2.866055in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{2.866055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513983in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{2.627951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870936in}{2.577767in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{2.577767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{1.983420in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227888in}{2.657178in}}%
\pgfpathlineto{\pgfqpoint{5.301533in}{2.657178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{4.485052in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330465in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{1.983420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{3.267520in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{3.267520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{0.566840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507595in, y=0.230152in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762165in, y=0.175683in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont STPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027003in, y=0.141752in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{0.961181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131156in, y=0.918465in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131156in, y=1.406759in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454190in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{0.527835in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{0.527835in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{0.454190in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{0.454190in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{0.454190in}{1.534256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811142in}{1.584969in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.584969in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.644521in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.644521in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.584969in}}%
\pgfpathlineto{\pgfqpoint{0.811142in}{1.584969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168094in}{1.555996in}}%
\pgfpathlineto{\pgfqpoint{1.241739in}{1.555996in}}%
\pgfpathlineto{\pgfqpoint{1.241739in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{1.555996in}}%
\pgfpathlineto{\pgfqpoint{1.168094in}{1.555996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{0.566160in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491012in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{0.491012in}{1.469094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491012in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{0.491012in}{1.622039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472601in}{1.469094in}}%
\pgfpathlineto{\pgfqpoint{0.509423in}{1.469094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472601in}{1.622039in}}%
\pgfpathlineto{\pgfqpoint{0.509423in}{1.622039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847964in}{1.584969in}}%
\pgfpathlineto{\pgfqpoint{0.847964in}{1.510026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847964in}{1.644521in}}%
\pgfpathlineto{\pgfqpoint{0.847964in}{1.698628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829553in}{1.510026in}}%
\pgfpathlineto{\pgfqpoint{0.866376in}{1.510026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829553in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{0.866376in}{1.698628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204917in}{1.555996in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{1.507242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204917in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{1.668933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186505in}{1.507242in}}%
\pgfpathlineto{\pgfqpoint{1.223328in}{1.507242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186505in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{1.223328in}{1.668933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454190in}{1.557810in}}%
\pgfpathlineto{\pgfqpoint{0.527835in}{1.557810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811142in}{1.612062in}}%
\pgfpathlineto{\pgfqpoint{0.884787in}{1.612062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168094in}{1.578889in}}%
\pgfpathlineto{\pgfqpoint{1.241739in}{1.578889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270671in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{0.566840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{0.566840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522543in, y=0.230152in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777113in, y=0.175683in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont STPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041952in, y=0.141752in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{0.961181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469138in}{1.493257in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{1.493257in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{1.556376in}}%
\pgfpathlineto{\pgfqpoint{1.469138in}{1.556376in}}%
\pgfpathlineto{\pgfqpoint{1.469138in}{1.493257in}}%
\pgfpathlineto{\pgfqpoint{1.469138in}{1.493257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826090in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{1.485877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183043in}{1.442671in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{1.442671in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{2.183043in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{2.183043in}{1.442671in}}%
\pgfpathlineto{\pgfqpoint{2.183043in}{1.442671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505961in}{1.493257in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.443566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505961in}{1.556376in}}%
\pgfpathlineto{\pgfqpoint{1.505961in}{1.646004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487549in}{1.443566in}}%
\pgfpathlineto{\pgfqpoint{1.524372in}{1.443566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487549in}{1.646004in}}%
\pgfpathlineto{\pgfqpoint{1.524372in}{1.646004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862913in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{1.418543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862913in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{1.603617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844502in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{1.881324in}{1.418543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844502in}{1.603617in}}%
\pgfpathlineto{\pgfqpoint{1.881324in}{1.603617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219865in}{1.442671in}}%
\pgfpathlineto{\pgfqpoint{2.219865in}{1.379564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219865in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{2.219865in}{1.580481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201454in}{1.379564in}}%
\pgfpathlineto{\pgfqpoint{2.238276in}{1.379564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201454in}{1.580481in}}%
\pgfpathlineto{\pgfqpoint{2.238276in}{1.580481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219865in}{1.592074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469138in}{1.527710in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{1.527710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826090in}{1.516219in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{1.516219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.440206in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183043in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{1.470398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285619in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{0.566840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440206in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{2.285619in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{0.566840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537492in, y=0.230152in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792062in, y=0.175683in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont STPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056900in, y=0.141752in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{0.961181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484087in}{1.597005in}}%
\pgfpathlineto{\pgfqpoint{2.557731in}{1.597005in}}%
\pgfpathlineto{\pgfqpoint{2.557731in}{1.657355in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.657355in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.597005in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.597005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841039in}{1.683739in}}%
\pgfpathlineto{\pgfqpoint{2.914684in}{1.683739in}}%
\pgfpathlineto{\pgfqpoint{2.914684in}{1.738825in}}%
\pgfpathlineto{\pgfqpoint{2.841039in}{1.738825in}}%
\pgfpathlineto{\pgfqpoint{2.841039in}{1.683739in}}%
\pgfpathlineto{\pgfqpoint{2.841039in}{1.683739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197991in}{1.621421in}}%
\pgfpathlineto{\pgfqpoint{3.271636in}{1.621421in}}%
\pgfpathlineto{\pgfqpoint{3.271636in}{1.671689in}}%
\pgfpathlineto{\pgfqpoint{3.197991in}{1.671689in}}%
\pgfpathlineto{\pgfqpoint{3.197991in}{1.621421in}}%
\pgfpathlineto{\pgfqpoint{3.197991in}{1.621421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520909in}{1.597005in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{1.548432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520909in}{1.657355in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{1.723316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502498in}{1.548432in}}%
\pgfpathlineto{\pgfqpoint{2.539320in}{1.548432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502498in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.539320in}{1.723316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877861in}{1.683739in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{1.636691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877861in}{1.738825in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{1.768071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859450in}{1.636691in}}%
\pgfpathlineto{\pgfqpoint{2.896272in}{1.636691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859450in}{1.768071in}}%
\pgfpathlineto{\pgfqpoint{2.896272in}{1.768071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877861in}{1.592961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234813in}{1.621421in}}%
\pgfpathlineto{\pgfqpoint{3.234813in}{1.551984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234813in}{1.671689in}}%
\pgfpathlineto{\pgfqpoint{3.234813in}{1.719049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216402in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{3.253225in}{1.551984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216402in}{1.719049in}}%
\pgfpathlineto{\pgfqpoint{3.253225in}{1.719049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484087in}{1.628193in}}%
\pgfpathlineto{\pgfqpoint{2.557731in}{1.628193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841039in}{1.716321in}}%
\pgfpathlineto{\pgfqpoint{2.914684in}{1.716321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455155in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197991in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{3.271636in}{1.641069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300568in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{0.566840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455155in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{3.470103in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{3.470103in}{0.566840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552440in, y=0.230152in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807010in, y=0.175683in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont STPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071849in, y=0.141752in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{0.961181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499035in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{3.572680in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{3.572680in}{1.635202in}}%
\pgfpathlineto{\pgfqpoint{3.499035in}{1.635202in}}%
\pgfpathlineto{\pgfqpoint{3.499035in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{3.499035in}{1.581782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855987in}{1.593519in}}%
\pgfpathlineto{\pgfqpoint{3.929632in}{1.593519in}}%
\pgfpathlineto{\pgfqpoint{3.929632in}{1.614930in}}%
\pgfpathlineto{\pgfqpoint{3.855987in}{1.614930in}}%
\pgfpathlineto{\pgfqpoint{3.855987in}{1.593519in}}%
\pgfpathlineto{\pgfqpoint{3.855987in}{1.593519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212939in}{1.544548in}}%
\pgfpathlineto{\pgfqpoint{4.286584in}{1.544548in}}%
\pgfpathlineto{\pgfqpoint{4.286584in}{1.584760in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{1.584760in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{1.544548in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{1.544548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535857in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{3.535857in}{1.540384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535857in}{1.635202in}}%
\pgfpathlineto{\pgfqpoint{3.535857in}{1.712572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517446in}{1.540384in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{1.540384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517446in}{1.712572in}}%
\pgfpathlineto{\pgfqpoint{3.554269in}{1.712572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892810in}{1.593519in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{1.566645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892810in}{1.614930in}}%
\pgfpathlineto{\pgfqpoint{3.892810in}{1.641344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874398in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{3.911221in}{1.566645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874398in}{1.641344in}}%
\pgfpathlineto{\pgfqpoint{3.911221in}{1.641344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892810in}{1.559701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892810in}{1.648245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249762in}{1.544548in}}%
\pgfpathlineto{\pgfqpoint{4.249762in}{1.498793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249762in}{1.584760in}}%
\pgfpathlineto{\pgfqpoint{4.249762in}{1.633918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231351in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{4.268173in}{1.498793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231351in}{1.633918in}}%
\pgfpathlineto{\pgfqpoint{4.268173in}{1.633918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499035in}{1.616952in}}%
\pgfpathlineto{\pgfqpoint{3.572680in}{1.616952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855987in}{1.604659in}}%
\pgfpathlineto{\pgfqpoint{3.929632in}{1.604659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.470103in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212939in}{1.566533in}}%
\pgfpathlineto{\pgfqpoint{4.286584in}{1.566533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{3.470103in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315516in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{0.566840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470103in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{4.315516in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{4.485052in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{4.485052in}{0.566840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567389in, y=0.230152in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.821959in, y=0.175683in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont STPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086797in, y=0.141752in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{0.961181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513983in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{1.541221in}}%
\pgfpathlineto{\pgfqpoint{4.513983in}{1.541221in}}%
\pgfpathlineto{\pgfqpoint{4.513983in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{4.513983in}{1.450407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870936in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{4.870936in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{4.870936in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{4.870936in}{1.528839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227888in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{5.301533in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{5.301533in}{1.549754in}}%
\pgfpathlineto{\pgfqpoint{5.227888in}{1.549754in}}%
\pgfpathlineto{\pgfqpoint{5.227888in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{5.227888in}{1.502764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814706,0.408824,0.414706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349510,0.475980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.379412,0.591176,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{-2.945176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550806in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{4.550806in}{1.376064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550806in}{1.541221in}}%
\pgfpathlineto{\pgfqpoint{4.550806in}{1.622039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532395in}{1.376064in}}%
\pgfpathlineto{\pgfqpoint{4.569217in}{1.376064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532395in}{1.622039in}}%
\pgfpathlineto{\pgfqpoint{4.569217in}{1.622039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907758in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{4.907758in}{1.499279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907758in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{4.907758in}{1.595301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889347in}{1.499279in}}%
\pgfpathlineto{\pgfqpoint{4.926169in}{1.499279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889347in}{1.595301in}}%
\pgfpathlineto{\pgfqpoint{4.926169in}{1.595301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907758in}{1.446161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907758in}{1.596969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907758in}{1.616953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264710in}{1.502764in}}%
\pgfpathlineto{\pgfqpoint{5.264710in}{1.445096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264710in}{1.549754in}}%
\pgfpathlineto{\pgfqpoint{5.264710in}{1.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246299in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{5.283122in}{1.445096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246299in}{1.606815in}}%
\pgfpathlineto{\pgfqpoint{5.283122in}{1.606815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{1.449475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513983in}{1.499733in}}%
\pgfpathlineto{\pgfqpoint{4.587628in}{1.499733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870936in}{1.543896in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{1.543896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.485052in}{0.566840in}}{\pgfqpoint{0.845413in}{1.284100in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227888in}{1.524143in}}%
\pgfpathlineto{\pgfqpoint{5.301533in}{1.524143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{4.485052in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330465in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{0.566840in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{0.566840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485052in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{5.330465in}{1.850940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/confidence_radius.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{0.573313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892887in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892887in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183685in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183685in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474482in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474482in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154605in,y=0.293659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont True \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{0.617005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245171in, y=0.574289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{0.902123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245171in, y=0.859407in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{1.187241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245171in, y=1.144525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{1.472359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245171in, y=1.429644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189616in,y=1.053922in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Lower bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.660249in}{0.617005in}}{\pgfqpoint{1.648961in}{1.422386in}}{%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617315in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.678844in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.791991in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.846757in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.960579in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.018906in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{1.076182in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.134086in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.193432in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.249068in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.305948in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.362865in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.421094in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.422386in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.422386in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.364663in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.308212in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.196460in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.137536in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{1.079857in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.022918in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.964654in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.909247in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.634681in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.660249in}{0.617005in}}{\pgfqpoint{1.648961in}{1.381760in}}{%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.617037in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.621812in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.768740in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.827781in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.891271in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.955328in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.022235in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.160093in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.230829in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.303720in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.380126in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.096197in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.832081in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.772975in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.623284in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.617268in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.660249in}{0.624343in}}{\pgfqpoint{1.648961in}{1.490840in}}{%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.624343in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.624343in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.648804in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.681456in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.897910in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.053312in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{1.108695in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.165952in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.418592in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.418592in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.165952in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{1.108695in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.053312in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.897910in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.681456in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.648804in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.624343in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.624343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.660249in}{0.617005in}}{\pgfqpoint{1.648961in}{1.206511in}}{%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617081in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.621418in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.638072in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.690571in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.720873in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.792813in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{0.974736in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.025664in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.080942in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.140179in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.205149in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.142190in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.083348in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.028208in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{0.977387in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.926450in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.836741in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.759084in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.723260in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.663750in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.639764in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.622252in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617182in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.660249in}{0.617005in}}{\pgfqpoint{1.648961in}{1.160806in}}{%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.618311in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.678506in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.710210in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.747671in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.789065in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{0.889849in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{0.945563in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.008522in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.158923in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.160806in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.160806in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.081199in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.011086in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{0.948453in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.838880in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.791917in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.750241in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.680509in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.652010in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.630439in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.618771in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.617076in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.660249in}{0.618609in}}{\pgfqpoint{1.648961in}{1.289378in}}{%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.618609in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.618609in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.696311in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.722218in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.751329in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.819553in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.902481in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.950314in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.127398in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.202085in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.289378in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.289378in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.289378in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.202085in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.127398in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.950314in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.902481in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.819553in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.751329in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.722218in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.696311in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.618609in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.618609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617493in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.736193in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.794154in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.907211in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.020819in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.135705in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.195006in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.250505in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.307026in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.363798in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.421748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.617141in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.622507in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.710740in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.893292in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.957343in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.023988in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.161681in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.304922in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.380925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.624343in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.648804in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.681456in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.803735in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.897910in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.053312in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{1.108695in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.165952in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.225234in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.286786in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.418592in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.490840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617130in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.621835in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.691739in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.722030in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.757701in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{0.976063in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.026955in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.082114in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.205803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.617041in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.618543in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.629798in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.651108in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{0.891313in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.009877in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.079999in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.159831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660249in}{0.618609in}}%
\pgfpathlineto{\pgfqpoint{0.718408in}{0.626030in}}%
\pgfpathlineto{\pgfqpoint{0.776568in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{0.834728in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{0.892887in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{0.696311in}}%
\pgfpathlineto{\pgfqpoint{1.009206in}{0.722218in}}%
\pgfpathlineto{\pgfqpoint{1.067366in}{0.751329in}}%
\pgfpathlineto{\pgfqpoint{1.125525in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{1.183685in}{0.819553in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.300004in}{0.902481in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{0.950314in}}%
\pgfpathlineto{\pgfqpoint{1.416323in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{1.474482in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{1.532642in}{1.127398in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.202085in}}%
\pgfpathlineto{\pgfqpoint{1.648961in}{1.289378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698396in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{0.573313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423737in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{2.423737in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{2.423737in}{0.573313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473172in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473172in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972522in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972522in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471871in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{3.471871in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471871in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967528in,y=0.293659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423737in}{0.617003in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{0.617003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058095in, y=0.574287in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423737in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{0.859635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058095in, y=0.816920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423737in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{1.102268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058095in, y=1.059552in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423737in}{1.344900in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{1.344900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058095in, y=1.302185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002539in,y=1.053922in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Correction Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.473172in}{0.617005in}}{\pgfqpoint{3.461884in}{1.355030in}}{%
\pgfpathmoveto{\pgfqpoint{2.473172in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{0.867415in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{0.867413in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{0.867319in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{0.867068in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{0.867759in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{0.869637in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{0.869230in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{0.880367in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{0.882591in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{0.902597in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{0.923759in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{0.976278in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.094713in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.148612in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.198581in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.188480in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.190925in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.211370in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.143070in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.225974in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.217067in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.264105in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.204663in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.158981in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.158023in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.156339in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.092734in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.079509in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.021578in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{0.983635in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{0.931494in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{0.889781in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{0.857166in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{0.826474in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{0.802078in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{0.780327in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{0.751433in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{0.727883in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{0.711686in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{0.689430in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{0.664665in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{0.645421in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.638226in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{0.629094in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{0.625819in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{0.623373in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{0.620301in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{0.619341in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{0.618621in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{0.618124in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{0.617768in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{0.617509in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{0.617236in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{0.617155in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{0.617103in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{0.617044in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{0.617029in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{0.617007in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{0.617007in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{0.617029in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{0.617044in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{0.617103in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{0.617156in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{0.617236in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{0.617526in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{0.617775in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{0.618638in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{0.619349in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{0.620327in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{0.621691in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{0.623541in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{0.626023in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{0.646499in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{0.655605in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{0.667148in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{0.680938in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{0.738101in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{0.764470in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{0.795785in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{0.820059in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{0.851799in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{0.885490in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{0.925526in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{0.975846in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{1.029827in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.075580in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.133093in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.139938in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.166364in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.224172in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.290019in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.273504in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.321432in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.313968in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.230885in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.308862in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.293388in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.275919in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.241440in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.163935in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.115403in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.088911in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.103052in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.076761in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{1.021297in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{1.014375in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{0.965474in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{0.949563in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{0.911058in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{0.908787in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{0.899431in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{0.886486in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{0.885325in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{0.884037in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{0.873772in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{0.870031in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{0.870228in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{0.867319in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{0.870366in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{0.867415in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{0.867418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.473172in}{1.382494in}}{\pgfqpoint{3.461884in}{1.431103in}}{%
\pgfpathmoveto{\pgfqpoint{2.473172in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.394938in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{1.396457in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.398796in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{1.400940in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{1.397344in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{1.392288in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{1.392691in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.405414in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{1.391091in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{1.391510in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.393297in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{1.398013in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{1.385499in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{1.400979in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{1.395715in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{1.399976in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{1.401902in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{1.396020in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{1.395985in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{1.395545in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.394029in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{1.396213in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{1.397377in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{1.401532in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{1.394897in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{1.393976in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{1.397713in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{1.401188in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.400969in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.411551in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.399122in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.402634in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.402925in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.402593in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.400091in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.395050in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.396903in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.382494in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.401607in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.398961in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.404180in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.398036in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.403263in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.389440in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.396114in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.401930in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.407586in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.398631in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.405014in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.396098in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{1.398121in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{1.394943in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{1.405969in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{1.388477in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{1.400089in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{1.392973in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{1.408976in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{1.393934in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{1.395985in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{1.397830in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{1.390796in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{1.400225in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{1.395325in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{1.394342in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{1.396827in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{1.398035in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{1.395378in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{1.387475in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{1.410675in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{1.402911in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{1.400873in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{1.403033in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{1.396461in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{1.385610in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{1.384258in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{1.405500in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.422488in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.422488in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{1.424173in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{1.412292in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{1.431103in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{1.400628in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{1.403515in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{1.416915in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{1.420025in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{1.416536in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{1.409669in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{1.420699in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{1.427745in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{1.407216in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{1.414957in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{1.414423in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{1.418436in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{1.415944in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{1.415836in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{1.419210in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{1.412119in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{1.413889in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{1.412217in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.419442in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{1.419217in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{1.406545in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{1.416164in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{1.425411in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{1.416150in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.417007in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.422526in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.424659in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.420688in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.415254in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.412327in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.422927in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.419436in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.417326in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.401740in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.416688in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.417699in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.418866in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.421650in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.419817in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.422238in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.417627in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.419207in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.411649in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.408702in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.429116in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{1.417065in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{1.412618in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{1.418584in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{1.416872in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{1.413053in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.411497in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{1.413453in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{1.417010in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{1.423672in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{1.404340in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{1.418107in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.411363in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{1.420587in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{1.409959in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{1.422519in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.422780in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{1.410299in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{1.416228in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{1.417987in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.414566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.473172in}{1.440208in}}{\pgfqpoint{3.461884in}{1.490840in}}{%
\pgfpathmoveto{\pgfqpoint{2.473172in}{1.471024in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{1.454240in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{1.454410in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{1.452038in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{1.451029in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.463495in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{1.451325in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{1.449307in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{1.458272in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{1.459672in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.449461in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{1.441643in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{1.457877in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{1.464986in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{1.453034in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{1.450124in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{1.457881in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{1.454099in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{1.454243in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.453404in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{1.455076in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{1.459439in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{1.447190in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{1.456696in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.460063in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.470147in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.448933in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.448412in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.454814in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.459478in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.462712in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.458832in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.459568in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.454313in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.455181in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.461650in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.457439in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.462199in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.455708in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.463003in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.465222in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.457292in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.460437in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.455148in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{1.456371in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{1.454477in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{1.464593in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{1.457527in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.457126in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{1.467904in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{1.454405in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{1.450885in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{1.452884in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{1.453718in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{1.447850in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{1.458210in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{1.451662in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{1.450262in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{1.468364in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{1.460676in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{1.456157in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{1.459325in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{1.457034in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{1.461267in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{1.454567in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{1.442037in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{1.444973in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{1.454260in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{1.471650in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{1.461727in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.486650in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{1.461685in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{1.460979in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{1.474628in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{1.477647in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{1.486347in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{1.469735in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{1.471391in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{1.472680in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{1.477097in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{1.475097in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{1.477188in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{1.469393in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{1.472689in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{1.469670in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{1.484828in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.478880in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{1.470315in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{1.469112in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{1.478340in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{1.463597in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{1.474400in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{1.476723in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.475523in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.477467in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.482449in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.479021in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.474061in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.483450in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.477525in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.482619in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.477066in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.480514in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.459536in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.475396in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.479231in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.477826in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.478816in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.479251in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.480274in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.474928in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.476394in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.468985in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.467982in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.488230in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.476731in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{1.472793in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{1.463519in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{1.477083in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{1.476054in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{1.469961in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{1.471070in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{1.472291in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{1.480516in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{1.476315in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{1.468797in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{1.474798in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{1.483319in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{1.476761in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{1.461856in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{1.476565in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.469106in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{1.478464in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{1.479515in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{1.468272in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{1.470790in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{1.481726in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.480831in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{1.472163in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{1.469789in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{1.473822in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.474481in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.471024in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.471024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473172in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{0.867415in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{0.868400in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{0.867319in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{0.868253in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{0.868056in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{0.869114in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{0.871710in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{0.870011in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{0.874556in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{0.876852in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{0.877597in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{0.887220in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{0.893810in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{0.896789in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{0.904082in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{0.920731in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{0.930754in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{0.986383in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{0.994745in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{1.007788in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.045948in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.074757in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.136710in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.195787in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.236397in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.225082in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.231504in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.243989in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.185178in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.269880in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.268214in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.199275in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.192916in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.190270in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.110542in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.048937in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{1.006439in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{0.954692in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{0.946542in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{0.906761in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{0.872296in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{0.838569in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{0.758422in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{0.733200in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{0.714994in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{0.692695in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{0.665947in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{0.654778in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{0.646026in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{0.638856in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{0.633612in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{0.629252in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{0.625960in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{0.623481in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{0.621679in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{0.620315in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{0.618129in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{0.617772in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{0.617519in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{0.617236in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{0.617156in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{0.617103in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{0.617044in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{0.617029in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{0.617007in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{0.617005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473172in}{1.404884in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{1.406993in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{1.401258in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{1.403066in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.414205in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{1.413722in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{1.400681in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{1.408336in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{1.411146in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.402195in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{1.408097in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{1.394708in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{1.409614in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{1.415582in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{1.406778in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{1.408941in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{1.405428in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{1.404881in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.402554in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{1.404529in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{1.407400in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{1.409914in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{1.404487in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{1.403290in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{1.407620in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{1.410491in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.420582in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.400171in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.401899in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.412285in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.411575in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.411875in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.409806in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.392534in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.411550in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.407608in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.413932in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.408553in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.412507in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.401150in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.405902in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.410984in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.416148in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.408187in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.411020in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.414096in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{1.408117in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{1.405650in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{1.415508in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{1.397453in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{1.410342in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{1.400907in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{1.402040in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.409392in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{1.402931in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{1.405018in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{1.405760in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{1.400925in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{1.409852in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{1.405308in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{1.404846in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{1.408196in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{1.405907in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{1.404857in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{1.401267in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{1.397269in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{1.411404in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{1.400573in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{1.407944in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{1.410379in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{1.411634in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{1.406954in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{1.394411in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{1.407096in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{1.420677in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{1.402528in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.411715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423737in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473172in}{1.462058in}}%
\pgfpathlineto{\pgfqpoint{2.483159in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{2.493146in}{1.464477in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{1.465367in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{1.464536in}}%
\pgfpathlineto{\pgfqpoint{2.523107in}{1.460971in}}%
\pgfpathlineto{\pgfqpoint{2.533094in}{1.461792in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.472427in}}%
\pgfpathlineto{\pgfqpoint{2.553068in}{1.472626in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{1.458960in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{1.468842in}}%
\pgfpathlineto{\pgfqpoint{2.593016in}{1.468965in}}%
\pgfpathlineto{\pgfqpoint{2.603003in}{1.459449in}}%
\pgfpathlineto{\pgfqpoint{2.612990in}{1.467075in}}%
\pgfpathlineto{\pgfqpoint{2.622977in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{2.632964in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{1.463783in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{1.459858in}}%
\pgfpathlineto{\pgfqpoint{2.672912in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{2.682899in}{1.470461in}}%
\pgfpathlineto{\pgfqpoint{2.692886in}{1.463947in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{1.462657in}}%
\pgfpathlineto{\pgfqpoint{2.712860in}{1.462820in}}%
\pgfpathlineto{\pgfqpoint{2.722847in}{1.462767in}}%
\pgfpathlineto{\pgfqpoint{2.732834in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{1.465684in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{1.467845in}}%
\pgfpathlineto{\pgfqpoint{2.762795in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{1.461348in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{1.462562in}}%
\pgfpathlineto{\pgfqpoint{2.792756in}{1.464577in}}%
\pgfpathlineto{\pgfqpoint{2.802743in}{1.466940in}}%
\pgfpathlineto{\pgfqpoint{2.812730in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{2.822717in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{2.842691in}{1.458818in}}%
\pgfpathlineto{\pgfqpoint{2.852678in}{1.467531in}}%
\pgfpathlineto{\pgfqpoint{2.862665in}{1.464676in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{1.471172in}}%
\pgfpathlineto{\pgfqpoint{2.892626in}{1.469133in}}%
\pgfpathlineto{\pgfqpoint{2.902613in}{1.468738in}}%
\pgfpathlineto{\pgfqpoint{2.912600in}{1.466847in}}%
\pgfpathlineto{\pgfqpoint{2.922587in}{1.465617in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{1.449382in}}%
\pgfpathlineto{\pgfqpoint{2.942561in}{1.471137in}}%
\pgfpathlineto{\pgfqpoint{2.952548in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{2.962535in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{2.972522in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.472780in}}%
\pgfpathlineto{\pgfqpoint{2.992496in}{1.461546in}}%
\pgfpathlineto{\pgfqpoint{3.002483in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.469515in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{1.473732in}}%
\pgfpathlineto{\pgfqpoint{3.032444in}{1.467750in}}%
\pgfpathlineto{\pgfqpoint{3.042431in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{3.052418in}{1.469304in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{1.465322in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{1.466173in}}%
\pgfpathlineto{\pgfqpoint{3.092366in}{1.473999in}}%
\pgfpathlineto{\pgfqpoint{3.102353in}{1.464840in}}%
\pgfpathlineto{\pgfqpoint{3.112340in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{3.122327in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{3.132314in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{3.142301in}{1.461068in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{3.162275in}{1.461981in}}%
\pgfpathlineto{\pgfqpoint{3.172262in}{1.476091in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{1.466205in}}%
\pgfpathlineto{\pgfqpoint{3.192235in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{3.202222in}{1.463312in}}%
\pgfpathlineto{\pgfqpoint{3.212209in}{1.463207in}}%
\pgfpathlineto{\pgfqpoint{3.222196in}{1.459156in}}%
\pgfpathlineto{\pgfqpoint{3.232183in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{3.242170in}{1.463772in}}%
\pgfpathlineto{\pgfqpoint{3.252157in}{1.463993in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{1.465970in}}%
\pgfpathlineto{\pgfqpoint{3.272131in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{3.282118in}{1.461895in}}%
\pgfpathlineto{\pgfqpoint{3.292105in}{1.459649in}}%
\pgfpathlineto{\pgfqpoint{3.302092in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{3.312079in}{1.477297in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{1.469607in}}%
\pgfpathlineto{\pgfqpoint{3.332053in}{1.457063in}}%
\pgfpathlineto{\pgfqpoint{3.342040in}{1.464768in}}%
\pgfpathlineto{\pgfqpoint{3.352027in}{1.468194in}}%
\pgfpathlineto{\pgfqpoint{3.362014in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{3.372001in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{3.381988in}{1.464761in}}%
\pgfpathlineto{\pgfqpoint{3.391975in}{1.451605in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{1.453025in}}%
\pgfpathlineto{\pgfqpoint{3.411949in}{1.463990in}}%
\pgfpathlineto{\pgfqpoint{3.421936in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{1.471978in}}%
\pgfpathlineto{\pgfqpoint{3.451897in}{1.477134in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{1.471789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423737in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{2.423737in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511320in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423737in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{0.573313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423737in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{3.511320in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236660in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{5.324243in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{5.324243in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{4.236660in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{4.236660in}{0.573313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286096in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286096in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785445in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785445in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284795in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{5.284795in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.284795in,y=0.458036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780452in,y=0.293659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236660in}{0.616997in}}%
\pgfpathlineto{\pgfqpoint{5.324243in}{0.616997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871018in, y=0.574281in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236660in}{0.947994in}}%
\pgfpathlineto{\pgfqpoint{5.324243in}{0.947994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871018in, y=0.905278in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236660in}{1.278990in}}%
\pgfpathlineto{\pgfqpoint{5.324243in}{1.278990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871018in, y=1.236274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815462in,y=1.053922in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Correction Err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.286096in}{0.617005in}}{\pgfqpoint{5.274808in}{1.397229in}}{%
\pgfpathmoveto{\pgfqpoint{4.286096in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{0.704430in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{0.704231in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{0.704461in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{0.703927in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{0.704007in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{0.704659in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{0.703925in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{0.706458in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{0.707146in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{0.715448in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{0.712169in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{0.713474in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{0.737010in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{0.747832in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{0.774515in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{0.821456in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{0.839616in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{0.882539in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{0.888130in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{0.948065in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{0.937496in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{0.973777in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{0.984491in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.106920in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.124740in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.177670in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.178365in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.157533in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.250846in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.213905in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.236574in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.282357in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.250594in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.241009in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.205668in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.179277in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.135237in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.129532in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.062289in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.062859in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.014602in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{0.873610in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{0.847681in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{0.825899in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{0.791233in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{0.772221in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{0.753793in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{0.741955in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{0.675296in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{0.651931in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.642654in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{0.636744in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{0.627702in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{0.624581in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{0.622218in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{0.620713in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{0.618689in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{0.618190in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{0.617513in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{0.617335in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{0.617212in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{0.617005in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{0.617339in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{0.617520in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{0.617791in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{0.619625in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{0.622491in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{0.624858in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{0.628174in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{0.632464in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{0.638117in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.644967in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{0.654896in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{0.665851in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{0.681118in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{0.693573in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{0.713160in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{0.732277in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{0.755360in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{0.797069in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{0.855550in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{0.878653in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{0.912997in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.962325in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.130889in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.218748in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.264061in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.275115in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.299866in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.357757in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.331075in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.351830in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.362837in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.335218in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.397229in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.338079in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.344413in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.259105in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.200618in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.105575in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.088571in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{1.052703in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{0.985244in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{0.993741in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{0.930717in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{0.925745in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{0.850939in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{0.795851in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{0.776591in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{0.766613in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{0.739832in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{0.725788in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{0.722110in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{0.715892in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{0.713340in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{0.712399in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{0.709098in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{0.710745in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{0.708522in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{0.706386in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{0.706919in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{0.704231in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{0.706768in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{0.704430in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{0.704447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.286096in}{1.443781in}}{\pgfqpoint{5.274808in}{1.490840in}}{%
\pgfpathmoveto{\pgfqpoint{4.286096in}{1.483782in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.458056in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{1.457940in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{1.464929in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{1.453818in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{1.459220in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.459754in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{1.451099in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{1.460383in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{1.460662in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{1.450175in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{1.455491in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{1.454456in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.459489in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{1.462299in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{1.443781in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{1.468703in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{1.456596in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{1.457898in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{1.454312in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{1.467521in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{1.459799in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{1.454550in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{1.465404in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{1.460903in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{1.462488in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.467243in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.464686in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.464932in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.463343in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.463329in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.448910in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.471395in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.457651in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.466901in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.457755in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.458964in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.459067in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.461612in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.455199in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.460072in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.455348in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.455856in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.461941in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.453826in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.464028in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{1.463571in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{1.459578in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{1.461848in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{1.450174in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{1.458438in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{1.463379in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{1.454964in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{1.459522in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{1.458990in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{1.456373in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.457282in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{1.464122in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{1.463279in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{1.458833in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{1.467026in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{1.458371in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{1.459279in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{1.455295in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{1.457293in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{1.455102in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{1.468785in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{1.454167in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{1.471411in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{1.471411in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{1.482993in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{1.472137in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{1.474975in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{1.487345in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{1.479102in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{1.475815in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{1.485117in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{1.479905in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{1.479251in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{1.489560in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{1.481210in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{1.484945in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{1.485153in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.478662in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{1.477077in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{1.476171in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{1.479504in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{1.474893in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{1.475904in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{1.482512in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{1.483951in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{1.480822in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{1.473439in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{1.482399in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{1.476847in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{1.485036in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{1.477132in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.486682in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.475666in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.483890in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.473807in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.480577in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.474374in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.481850in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.480837in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.477610in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.478396in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.478552in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.480911in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.483816in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.484723in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.477368in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.487440in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{1.485631in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{1.480542in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{1.486725in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{1.480653in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{1.475938in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{1.478132in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{1.487640in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{1.475644in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{1.474320in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{1.489133in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{1.464764in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{1.483492in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.481060in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{1.484319in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{1.473699in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{1.472657in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{1.480814in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{1.480652in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{1.469332in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.481431in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{1.477877in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{1.483148in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{1.478511in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{1.475155in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{1.482687in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.483782in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.483782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.286096in}{1.005380in}}{\pgfqpoint{5.274808in}{1.052197in}}{%
\pgfpathmoveto{\pgfqpoint{4.286096in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{1.017006in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{1.022922in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{1.015435in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.019028in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{1.017402in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{1.018802in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{1.025377in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{1.019991in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.020719in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{1.017369in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{1.021225in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{1.015393in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{1.021868in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{1.015386in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{1.022405in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.020542in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{1.021693in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.020812in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{1.005380in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{1.016251in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{1.028193in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{1.020714in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{1.021368in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{1.025945in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.027894in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.025742in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.024712in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.010500in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.019915in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.019857in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.017140in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.019695in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.022187in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.022383in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.016287in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.022707in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.015280in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.027615in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.024918in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{1.024330in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{1.024706in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{1.020194in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{1.011141in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{1.020150in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{1.020964in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{1.015727in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{1.020426in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.018520in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{1.024806in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{1.026469in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{1.019504in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{1.023594in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{1.019334in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{1.018948in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{1.022130in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{1.024051in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{1.019245in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{1.018346in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{1.029625in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{1.018274in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{1.015614in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{1.022756in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{1.011719in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{1.035871in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{1.039327in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{1.049605in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{1.039826in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{1.036061in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{1.039313in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{1.045483in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{1.041009in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{1.041207in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{1.042162in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{1.045863in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{1.044719in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.038530in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{1.044125in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{1.042770in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{1.045163in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{1.035510in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{1.042913in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{1.045544in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{1.045597in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.047830in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.047495in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.037272in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.044016in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.037138in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.041247in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.052197in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.045653in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.047116in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.038455in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.047192in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{1.045831in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{1.040781in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{1.046670in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{1.041970in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{1.037753in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{1.037131in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{1.040263in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{1.035135in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{1.050258in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{1.025259in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.041837in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{1.045223in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{1.031933in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{1.041634in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{1.036402in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{1.030209in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.042356in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{1.043913in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{1.039625in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.041344in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{1.035665in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{1.044718in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{1.037131in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{4.286096in}{1.044769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286096in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{0.704430in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{0.705364in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{0.704231in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{0.705514in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{0.704981in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{0.708286in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{0.706336in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{0.708935in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{0.709922in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{0.711355in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{0.720313in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{0.716972in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{0.719548in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{0.731861in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{0.745808in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{0.757150in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{0.782013in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{0.787749in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{0.799308in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{0.858868in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{0.878926in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{0.970553in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{0.960382in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{0.999753in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{1.019241in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.054866in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.073002in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.147450in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.160947in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.218673in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.201722in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.298495in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.283355in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.316120in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.289150in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.306414in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.251857in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.231147in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.220488in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.180579in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.159879in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.176174in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.096573in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{0.966099in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{0.938530in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{0.893701in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{0.840612in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{0.804426in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{0.785207in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{0.762802in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{0.726755in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{0.707720in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{0.690106in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{0.663609in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{0.653544in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{0.643862in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{0.632043in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{0.627970in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{0.624736in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{0.622379in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{0.620776in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{0.619604in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{0.618740in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{0.618193in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{0.617788in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{0.617517in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{0.617216in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{0.617032in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{0.617019in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{0.617005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286096in}{1.474144in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{1.473144in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.469520in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{1.468006in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{1.473885in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{1.463603in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{1.468423in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.470185in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{1.467492in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{1.465335in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{1.471278in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{1.464517in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{1.464333in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{1.472898in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{1.472774in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.470703in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{1.454666in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{1.465591in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{1.469036in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{1.465143in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{1.469921in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{1.465415in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{1.470544in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{1.475789in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{1.471035in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{1.474404in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.477129in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.467275in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.475274in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.473437in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.471978in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.481295in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.470730in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.468040in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.467494in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.465473in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.468557in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.471988in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.464590in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.469913in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.463728in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.473119in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.464583in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.465693in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.476619in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.476214in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{1.474339in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{1.474861in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{1.461395in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{1.469600in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{1.473887in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{1.471615in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{1.472942in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{1.469907in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{1.475367in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{1.473116in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{1.474855in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{1.469131in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{1.472301in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{1.478619in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{1.469317in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{1.471106in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{1.468725in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{1.465776in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{1.468065in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{1.467232in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{1.478425in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{1.467978in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{1.462545in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{1.461118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.236660in}{0.573313in}}{\pgfqpoint{1.087583in}{0.961218in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286096in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{4.296083in}{1.027129in}}%
\pgfpathlineto{\pgfqpoint{4.306070in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{4.316057in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{4.346018in}{1.028864in}}%
\pgfpathlineto{\pgfqpoint{4.356005in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{4.365992in}{1.024998in}}%
\pgfpathlineto{\pgfqpoint{4.375978in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{1.031531in}}%
\pgfpathlineto{\pgfqpoint{4.395952in}{1.021162in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{4.415926in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{4.425913in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{4.435900in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{4.445887in}{1.021669in}}%
\pgfpathlineto{\pgfqpoint{4.455874in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{4.465861in}{1.026153in}}%
\pgfpathlineto{\pgfqpoint{4.475848in}{1.033219in}}%
\pgfpathlineto{\pgfqpoint{4.485835in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{4.495822in}{1.034140in}}%
\pgfpathlineto{\pgfqpoint{4.505809in}{1.033275in}}%
\pgfpathlineto{\pgfqpoint{4.515796in}{1.031635in}}%
\pgfpathlineto{\pgfqpoint{4.525783in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{4.535770in}{1.038937in}}%
\pgfpathlineto{\pgfqpoint{4.545757in}{1.026163in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{4.585705in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{4.595692in}{1.027536in}}%
\pgfpathlineto{\pgfqpoint{4.605679in}{1.026438in}}%
\pgfpathlineto{\pgfqpoint{4.615666in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{4.625653in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{4.635640in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{4.645627in}{1.034721in}}%
\pgfpathlineto{\pgfqpoint{4.655614in}{1.037625in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{1.027710in}}%
\pgfpathlineto{\pgfqpoint{4.675588in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{4.685575in}{1.036023in}}%
\pgfpathlineto{\pgfqpoint{4.695562in}{1.034589in}}%
\pgfpathlineto{\pgfqpoint{4.705549in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{4.715536in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{1.042405in}}%
\pgfpathlineto{\pgfqpoint{4.735510in}{1.031156in}}%
\pgfpathlineto{\pgfqpoint{4.745497in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{4.755484in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{4.765471in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{4.775458in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{4.785445in}{1.028891in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{1.029267in}}%
\pgfpathlineto{\pgfqpoint{4.805419in}{1.032090in}}%
\pgfpathlineto{\pgfqpoint{4.815406in}{1.032992in}}%
\pgfpathlineto{\pgfqpoint{4.825393in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.030793in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{1.027058in}}%
\pgfpathlineto{\pgfqpoint{4.855354in}{1.024623in}}%
\pgfpathlineto{\pgfqpoint{4.865341in}{1.033546in}}%
\pgfpathlineto{\pgfqpoint{4.875328in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{4.885315in}{1.026032in}}%
\pgfpathlineto{\pgfqpoint{4.895302in}{1.037505in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{4.915276in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{4.925263in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{4.935250in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{4.945237in}{1.028804in}}%
\pgfpathlineto{\pgfqpoint{4.955224in}{1.032582in}}%
\pgfpathlineto{\pgfqpoint{4.965211in}{1.024457in}}%
\pgfpathlineto{\pgfqpoint{4.975198in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{1.030369in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{5.005159in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{5.015146in}{1.026162in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{5.035120in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{5.045107in}{1.030684in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{1.028741in}}%
\pgfpathlineto{\pgfqpoint{5.065081in}{1.026608in}}%
\pgfpathlineto{\pgfqpoint{5.075068in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{5.085055in}{1.036053in}}%
\pgfpathlineto{\pgfqpoint{5.095042in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{5.105029in}{1.035849in}}%
\pgfpathlineto{\pgfqpoint{5.115016in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{1.032719in}}%
\pgfpathlineto{\pgfqpoint{5.134990in}{1.039225in}}%
\pgfpathlineto{\pgfqpoint{5.144977in}{1.030236in}}%
\pgfpathlineto{\pgfqpoint{5.154964in}{1.029580in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{5.174938in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{5.184925in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{5.194912in}{1.026202in}}%
\pgfpathlineto{\pgfqpoint{5.204899in}{1.028873in}}%
\pgfpathlineto{\pgfqpoint{5.214886in}{1.027573in}}%
\pgfpathlineto{\pgfqpoint{5.224873in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{5.234860in}{1.028876in}}%
\pgfpathlineto{\pgfqpoint{5.244847in}{1.025814in}}%
\pgfpathlineto{\pgfqpoint{5.254834in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{5.264821in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{5.274808in}{1.021478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236660in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{4.236660in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324243in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{5.324243in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236660in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{5.324243in}{0.573313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236660in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{5.324243in}{1.534532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045221in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{4.454779in}{1.445002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477268in}{1.445002in}}{\pgfqpoint{4.477268in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{4.477268in}{1.621289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477268in}{1.643778in}}{\pgfqpoint{4.454779in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{1.643778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022732in}{1.643778in}}{\pgfqpoint{1.022732in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{1.022732in}{1.467491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022732in}{1.445002in}}{\pgfqpoint{1.045221in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{1.445002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067710in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{1.180154in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{1.292599in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382554in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Hoef.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913096in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.025541in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227941in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Bern.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763918in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.876363in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.988807in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078763in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Cl-Pr.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.616442in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.728887in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.841331in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931287in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Certified}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imagenet-sample-effect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641166in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924979in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924979in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492605in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492605in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776419in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776419in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208792in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Sample rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.759757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349961in, y=0.717041in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{1.140134in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.140134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349961in, y=1.097418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349961in, y=1.477795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294406in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.641166in}{1.167885in}}{\pgfqpoint{1.776419in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{0.641166in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.167885in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{1.463443in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{1.520511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.641166in}{0.668031in}}{\pgfqpoint{1.776419in}{0.711173in}}{%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.668031in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.679154in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.679154in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{0.697459in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{0.711173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.641166in}{0.580323in}}{\pgfqpoint{1.776419in}{0.594926in}}{%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.593389in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{0.585281in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.592763in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.592763in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{0.594926in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{0.587777in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{0.593389in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{0.593389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.245029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.705617in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{0.678689in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.673559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641166in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.589320in}}%
\pgfpathlineto{\pgfqpoint{0.924979in}{0.584214in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{0.590604in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.589174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.641166in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776419in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641166in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.776419in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374529in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942155in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942155in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509782in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509782in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942155in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle 1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.754682in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.754682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083324in, y=0.711966in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{1.137596in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.137596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083324in, y=1.094881in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083324in, y=1.477795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374529in}{1.413560in}}{\pgfqpoint{3.509782in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{2.374529in}{1.463558in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{1.413560in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{1.463558in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{1.463558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374529in}{0.667534in}}{\pgfqpoint{3.509782in}{0.958512in}}{%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.678675in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{0.667534in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{0.769887in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.958512in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.958512in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{0.678675in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{0.678675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.374529in}{0.580323in}}{\pgfqpoint{3.509782in}{0.863428in}}{%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.588962in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{0.661658in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.863428in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.863428in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{0.588962in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{0.588962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{1.438979in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.673074in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{0.776549in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.952024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.374529in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.584401in}}%
\pgfpathlineto{\pgfqpoint{2.942155in}{0.667230in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.858502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.374529in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509782in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374529in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{3.509782in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107892in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420498in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.420498in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831821in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831821in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243145in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675518in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.754818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816687in, y=0.712102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.137664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816687in, y=1.094948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816687in, y=1.477795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.107892in}{0.584503in}}{\pgfqpoint{5.243145in}{0.739802in}}{%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.593482in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.584503in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.597479in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.624256in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.649913in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.673497in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.685096in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.633712in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.621788in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.607270in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.593482in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.593482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.107892in}{0.588914in}}{\pgfqpoint{5.243145in}{0.738183in}}{%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.598981in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.588914in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.614090in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.625134in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.651108in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.674586in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.738183in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.738183in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.661721in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.612730in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.598981in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.598981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.107892in}{0.580323in}}{\pgfqpoint{5.243145in}{0.589135in}}{%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.588686in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.580508in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.580609in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.580440in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.580921in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.580341in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.580437in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.589001in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.589001in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.588685in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.589044in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.588792in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.588686in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.588686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.107892in}{0.906540in}}{\pgfqpoint{5.243145in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{4.107892in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.906540in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{1.151269in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{1.294750in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{1.409275in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{1.470125in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{1.515979in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{1.500014in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{1.462965in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{1.380562in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{1.157638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.107892in}{0.624433in}}{\pgfqpoint{5.243145in}{0.786054in}}{%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.624433in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.640537in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.652158in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.667825in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.691297in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.715090in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.774936in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.786054in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.786054in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.725941in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.702049in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.678577in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.662614in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.651308in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{0.634848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.589075in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.617094in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.628820in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.679085in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.734898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.593987in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.607236in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.619248in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.656605in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.733076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.584567in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.584567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{1.062585in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{1.231750in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{1.341853in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{1.519014in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.107892in}{0.533313in}}{\pgfqpoint{1.135253in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{4.206610in}{0.645771in}}%
\pgfpathlineto{\pgfqpoint{4.305327in}{0.657661in}}%
\pgfpathlineto{\pgfqpoint{4.420498in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{4.617933in}{0.696848in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{0.720509in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.780654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107892in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186603in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{5.120891in}{1.312522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.143380in}{1.312522in}}{\pgfqpoint{5.143380in}{1.335011in}}%
\pgfpathlineto{\pgfqpoint{5.143380in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.143380in}{1.511298in}}{\pgfqpoint{5.120891in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{4.186603in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.164114in}{1.511298in}}{\pgfqpoint{4.164114in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{4.164114in}{1.335011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.164114in}{1.312522in}}{\pgfqpoint{4.186603in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{4.186603in}{1.312522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.209092in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{4.321536in}{1.420244in}}%
\pgfpathlineto{\pgfqpoint{4.433981in}{1.420244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.523936in,y=1.380889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Corrected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575814in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.686925in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.798036in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886925in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350521in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.461632in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.572743in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661632in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.232378in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.343490in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.454601in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543490in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/intuitive-vote-mat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.235000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543313in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.169681in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.169681in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{0.543313in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{0.543313in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543313in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546755in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.546755in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546755in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543313in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890913in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.890913in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890913in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856497in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543313in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543313in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{1.169681in}{1.059612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404646in, y=1.023842in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543313in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543313in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{1.169681in}{0.768839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404646in, y=0.679427in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in,y=0.797917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543333in}{0.535000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.626667in,height=0.530000in]{intuitive-vote-mat-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517439in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{1.517439in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{1.517439in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.517439in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520880in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.520880in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520880in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.517439in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865038in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.865038in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865038in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830622in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.517439in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517439in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{1.059612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378772in, y=1.023842in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.517439in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517439in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{0.768839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378772in, y=0.679427in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516667in}{0.535000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.626667in,height=0.530000in]{intuitive-vote-mat-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491564in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.117931in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.117931in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{2.491564in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.491564in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495005in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.495005in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495005in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.491564in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839163in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.839163in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839163in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804748in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.491564in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491564in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{3.117931in}{1.059612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352897in, y=1.023842in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.491564in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491564in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{3.117931in}{0.768839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352897in, y=0.679427in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490000in}{0.535000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.626667in,height=0.530000in]{intuitive-vote-mat-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465689in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.092057in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.092057in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{3.465689in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{3.465689in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.465689in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469131in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.469131in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469131in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.465689in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813289in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.813289in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813289in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778873in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.465689in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465689in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{4.092057in}{1.059612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327022in, y=1.023842in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.465689in}{0.533313in}}{\pgfqpoint{0.626367in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465689in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{4.092057in}{0.768839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327022in, y=0.679427in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466667in}{0.535000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.626667in,height=0.530000in]{intuitive-vote-mat-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439814in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.940908in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.940908in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.439814in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.439814in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.439814in}{0.533313in}}{\pgfqpoint{0.501094in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442568in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.442568in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442568in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.439814in}{0.533313in}}{\pgfqpoint{0.501094in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717894in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.717894in}{1.062520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717894in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690361in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.439814in}{0.533313in}}{\pgfqpoint{0.501094in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439814in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{4.940908in}{1.059612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301147in, y=1.023842in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.439814in}{0.533313in}}{\pgfqpoint{0.501094in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439814in}{0.768839in}}%
\pgfpathlineto{\pgfqpoint{4.940908in}{0.768839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301147in, y=0.679427in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440000in}{0.535000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.500000in,height=0.530000in]{intuitive-vote-mat-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.439814in}{0.533313in}}{\pgfqpoint{0.501094in}{0.529207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.801593in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.797739in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{4.792232in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{4.786726in}{1.059806in}}%
\pgfpathlineto{\pgfqpoint{4.781219in}{1.059806in}}%
\pgfpathlineto{\pgfqpoint{4.775712in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{4.772409in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{4.770206in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{4.764699in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{4.759193in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{4.753686in}{1.052634in}}%
\pgfpathlineto{\pgfqpoint{4.748180in}{1.052634in}}%
\pgfpathlineto{\pgfqpoint{4.744876in}{1.050889in}}%
\pgfpathlineto{\pgfqpoint{4.742673in}{1.050114in}}%
\pgfpathlineto{\pgfqpoint{4.737167in}{1.050114in}}%
\pgfpathlineto{\pgfqpoint{4.731660in}{1.049726in}}%
\pgfpathlineto{\pgfqpoint{4.726154in}{1.049726in}}%
\pgfpathlineto{\pgfqpoint{4.721749in}{1.045074in}}%
\pgfpathlineto{\pgfqpoint{4.720647in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{4.715141in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{4.709634in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{4.704128in}{1.042360in}}%
\pgfpathlineto{\pgfqpoint{4.698621in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{4.693115in}{1.040421in}}%
\pgfpathlineto{\pgfqpoint{4.691463in}{1.039258in}}%
\pgfpathlineto{\pgfqpoint{4.687608in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{4.682102in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{4.677696in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{4.676595in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{4.671088in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{4.665582in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{4.660075in}{1.028790in}}%
\pgfpathlineto{\pgfqpoint{4.656772in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{4.654569in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{4.649062in}{1.023556in}}%
\pgfpathlineto{\pgfqpoint{4.645758in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{4.643556in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{4.638049in}{1.019098in}}%
\pgfpathlineto{\pgfqpoint{4.632543in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{4.627036in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{4.623732in}{1.015996in}}%
\pgfpathlineto{\pgfqpoint{4.621530in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{4.616023in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{4.610517in}{1.011344in}}%
\pgfpathlineto{\pgfqpoint{4.607213in}{1.010181in}}%
\pgfpathlineto{\pgfqpoint{4.605010in}{1.007855in}}%
\pgfpathlineto{\pgfqpoint{4.599504in}{1.006110in}}%
\pgfpathlineto{\pgfqpoint{4.596200in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{4.593997in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{4.588491in}{1.000295in}}%
\pgfpathlineto{\pgfqpoint{4.582984in}{1.000295in}}%
\pgfpathlineto{\pgfqpoint{4.581332in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{4.577478in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{4.574174in}{0.992735in}}%
\pgfpathlineto{\pgfqpoint{4.571971in}{0.990408in}}%
\pgfpathlineto{\pgfqpoint{4.566464in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{4.563161in}{0.986919in}}%
\pgfpathlineto{\pgfqpoint{4.560958in}{0.984593in}}%
\pgfpathlineto{\pgfqpoint{4.555451in}{0.982848in}}%
\pgfpathlineto{\pgfqpoint{4.552147in}{0.981104in}}%
\pgfpathlineto{\pgfqpoint{4.549945in}{0.978777in}}%
\pgfpathlineto{\pgfqpoint{4.546641in}{0.975288in}}%
\pgfpathlineto{\pgfqpoint{4.544438in}{0.972962in}}%
\pgfpathlineto{\pgfqpoint{4.541134in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{4.534527in}{0.963657in}}%
\pgfpathlineto{\pgfqpoint{4.533425in}{0.962494in}}%
\pgfpathlineto{\pgfqpoint{4.527919in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{4.524615in}{0.957842in}}%
\pgfpathlineto{\pgfqpoint{4.522412in}{0.955516in}}%
\pgfpathlineto{\pgfqpoint{4.519108in}{0.952026in}}%
\pgfpathlineto{\pgfqpoint{4.516906in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{4.513602in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{0.943885in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{0.943885in}}%
\pgfpathlineto{\pgfqpoint{4.502589in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{4.500386in}{0.938069in}}%
\pgfpathlineto{\pgfqpoint{4.497082in}{0.934580in}}%
\pgfpathlineto{\pgfqpoint{4.494880in}{0.932254in}}%
\pgfpathlineto{\pgfqpoint{4.491576in}{0.928764in}}%
\pgfpathlineto{\pgfqpoint{4.489373in}{0.926438in}}%
\pgfpathlineto{\pgfqpoint{4.486069in}{0.922949in}}%
\pgfpathlineto{\pgfqpoint{4.483867in}{0.920623in}}%
\pgfpathlineto{\pgfqpoint{4.482215in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{4.478360in}{0.913063in}}%
\pgfpathlineto{\pgfqpoint{4.476708in}{0.911318in}}%
\pgfpathlineto{\pgfqpoint{4.475056in}{0.905503in}}%
\pgfpathlineto{\pgfqpoint{4.472853in}{0.903176in}}%
\pgfpathlineto{\pgfqpoint{4.471202in}{0.899687in}}%
\pgfpathlineto{\pgfqpoint{4.469550in}{0.893872in}}%
\pgfpathlineto{\pgfqpoint{4.467347in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{4.464043in}{0.888056in}}%
\pgfpathlineto{\pgfqpoint{4.461840in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{4.458537in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{4.458537in}{0.876425in}}%
\pgfpathlineto{\pgfqpoint{4.456334in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{4.453030in}{0.870610in}}%
\pgfpathlineto{\pgfqpoint{4.453030in}{0.864794in}}%
\pgfpathlineto{\pgfqpoint{4.453030in}{0.858979in}}%
\pgfpathlineto{\pgfqpoint{4.450827in}{0.856653in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{4.447523in}{0.847348in}}%
\pgfpathlineto{\pgfqpoint{4.446422in}{0.841533in}}%
\pgfpathlineto{\pgfqpoint{4.445321in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{4.442017in}{0.835717in}}%
\pgfpathlineto{\pgfqpoint{4.440916in}{0.829902in}}%
\pgfpathlineto{\pgfqpoint{4.440549in}{0.824086in}}%
\pgfpathlineto{\pgfqpoint{4.439814in}{0.822923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972227in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.998687in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.998687in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998687in}{0.755821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113965in, y=0.713105in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998687in}{1.062520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113965in, y=1.019804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973333in}{0.535000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.026667in,height=0.530000in]{intuitive-vote-mat-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972227in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.985457in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.998687in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.998687in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.985457in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{4.972227in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/low-r.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610813in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003376in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003376in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395939in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.395939in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395939in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788502in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788502in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199658in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.905283in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.905283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316712in, y=0.862567in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.287839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316712in, y=1.245124in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.670396in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.670396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316712in, y=1.627680in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261156in,y=1.150417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610813in}{1.052307in}}{\pgfqpoint{1.788502in}{1.711420in}}{%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.052307in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.099017in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{1.229179in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{1.448003in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{1.589740in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{1.283274in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{1.291325in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.220875in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{1.215251in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.167133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610813in}{0.926429in}}{\pgfqpoint{1.788502in}{1.529816in}}{%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.026466in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{0.926429in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{0.964512in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{0.976327in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{1.039708in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{1.042454in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{1.096146in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{1.302173in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.391706in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.529816in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.529816in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{1.223170in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{1.151971in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.083343in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.026466in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.026466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610813in}{0.589414in}}{\pgfqpoint{1.788502in}{0.691335in}}{%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.685387in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{0.592673in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{0.591357in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{0.590906in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{0.589985in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{0.590676in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.590208in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{0.686053in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{0.689967in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{0.684531in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{0.685387in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{0.685387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.108428in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.158073in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{1.228132in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{1.221120in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{1.299250in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{1.519635in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.628157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.975923in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{1.017104in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{1.093325in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{1.097474in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{1.159401in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{1.364620in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.461961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{0.905236in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{1.199658in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.638385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788502in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338135in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730698in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730698in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123261in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.123261in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123261in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515824in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515824in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926979in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.543218in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{0.543218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044033in, y=0.500502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.829479in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{0.829479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044033in, y=0.786764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.115741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044033in, y=1.073025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.402002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044033in, y=1.359286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{1.688263in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.688263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044033in, y=1.645548in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.338135in}{1.084606in}}{\pgfqpoint{3.515824in}{1.711420in}}{%
\pgfpathmoveto{\pgfqpoint{2.338135in}{1.264795in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{1.085154in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{1.084606in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{1.155490in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{1.223974in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.320837in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{1.452518in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.494967in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{1.642643in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{1.386870in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{1.336566in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{1.304076in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{1.232185in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{1.264795in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{1.264795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.338135in}{0.869798in}}{\pgfqpoint{3.515824in}{1.395163in}}{%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.999992in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{0.869798in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{0.921795in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{1.019864in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.103718in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{1.216438in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.252054in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.395163in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.395163in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{1.351549in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{1.133011in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{1.077208in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{1.000416in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{0.999992in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{0.999992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.338135in}{0.589414in}}{\pgfqpoint{3.515824in}{0.718629in}}{%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.718629in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{0.596979in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{0.591729in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{0.595171in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{0.592810in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{0.596701in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{0.591868in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{0.593282in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{0.714472in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{0.714472in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{0.711059in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{0.712880in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{0.713828in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{0.713781in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{0.713888in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{0.718629in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{0.718629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{1.156786in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{1.218369in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{1.305366in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.400822in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{1.546219in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.594608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.935182in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{0.986954in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{1.013205in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{1.162281in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{1.280698in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.321712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.338135in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{2.534416in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{2.632557in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{2.730698in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{3.319542in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{0.653003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515824in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338135in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{3.515824in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065456in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458019in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458019in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850582in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.850582in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850582in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243145in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654301in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.789679in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.789679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878638in, y=0.746963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{1.214769in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.214769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878638in, y=1.172053in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{1.639858in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.639858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878638in, y=1.597143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.065456in}{0.854531in}}{\pgfqpoint{5.243145in}{1.711420in}}{%
\pgfpathmoveto{\pgfqpoint{4.065456in}{1.121082in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{0.854531in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{0.932953in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{0.918229in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{0.892347in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{1.233866in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.647507in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{1.711420in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{1.430050in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{1.116641in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{1.212518in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{1.226442in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{1.068532in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{1.121082in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{1.121082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.065456in}{0.687004in}}{\pgfqpoint{5.243145in}{0.814136in}}{%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.720463in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{0.687004in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{0.708624in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{0.707590in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{0.719646in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.737426in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.776862in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.814136in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.814136in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.808185in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.772321in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{0.748017in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{0.745467in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{0.720463in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{0.720463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.065456in}{0.589414in}}{\pgfqpoint{5.243145in}{0.610555in}}{%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.609843in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{0.590192in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{0.589962in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{0.590209in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.590317in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.608992in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.608992in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.609613in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.609502in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{0.610555in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{0.609922in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{0.610405in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{0.609843in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{0.609843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{1.047676in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{0.989734in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{1.225119in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{1.455113in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.423528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{0.724170in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{0.723792in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.754717in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.786608in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.794208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.065456in}{0.533313in}}{\pgfqpoint{1.177689in}{1.234207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{4.261738in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{4.359878in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{4.458019in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{4.654301in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{5.046864in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.599804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.065456in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065456in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{5.243145in}{1.767520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575814in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{1.686925in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{1.798036in}{1.849470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886925in,y=1.810582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350521in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{2.461632in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{2.572743in}{1.849470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661632in,y=1.810582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232378in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{3.343490in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{3.454601in}{1.849470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543490in,y=1.810582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/low-samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{0.553313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575813in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846001in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{0.846001in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846001in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232551in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232551in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619102in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619102in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097458in,y=0.273659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Sample size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.673352in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.673352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281712in, y=0.630636in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.956041in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.956041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281712in, y=0.913325in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.238730in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{1.238730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281712in, y=1.196015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{1.521420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210171in, y=1.478704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154616in,y=1.060417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.607120in}}{\pgfqpoint{1.619102in}{1.521420in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.914069in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{1.116188in}{0.893791in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.676626in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{1.502738in}{0.616255in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.607120in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.611396in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.611396in}}%
\pgfpathlineto{\pgfqpoint{1.502738in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{1.116188in}{0.950546in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.914069in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.575813in}{0.599414in}}{\pgfqpoint{1.619102in}{1.521420in}}{%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.914069in}{0.677372in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.659714in}}%
\pgfpathlineto{\pgfqpoint{1.116188in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.617768in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{0.609229in}}%
\pgfpathlineto{\pgfqpoint{1.502738in}{0.603891in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.599414in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.502738in}{0.608281in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.622906in}}%
\pgfpathlineto{\pgfqpoint{1.116188in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.664783in}}%
\pgfpathlineto{\pgfqpoint{0.914069in}{0.682880in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.914069in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{1.116188in}{0.923192in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.682971in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{0.638493in}}%
\pgfpathlineto{\pgfqpoint{1.502738in}{0.618883in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.609332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575813in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{0.914069in}{0.680029in}}%
\pgfpathlineto{\pgfqpoint{0.962364in}{0.662401in}}%
\pgfpathlineto{\pgfqpoint{1.116188in}{0.633414in}}%
\pgfpathlineto{\pgfqpoint{1.232551in}{0.620423in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{0.611391in}}%
\pgfpathlineto{\pgfqpoint{1.502738in}{0.606121in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.601439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{0.575813in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619102in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{0.553313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575813in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.619102in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{0.553313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414842in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762605in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762605in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110368in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{3.110368in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110368in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458131in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458131in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936487in,y=0.273659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{0.859927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120741in, y=0.817211in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.190673in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.190673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120741in, y=1.147958in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120741in, y=1.478704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065185in,y=1.060417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Emp. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.414842in}{0.599414in}}{\pgfqpoint{3.458131in}{1.208700in}}{%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.208700in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.148213in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.114389in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.082858in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{0.599414in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{0.639297in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{0.639297in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.117279in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.180686in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.208700in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.208700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.414842in}{1.312405in}}{\pgfqpoint{3.458131in}{1.521420in}}{%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.339191in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.312405in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.355218in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.370197in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.405565in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.421373in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.385947in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.373212in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.353195in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.339191in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.339191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.414842in}{1.267422in}}{\pgfqpoint{3.458131in}{1.521420in}}{%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.293324in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.267422in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.284548in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.310846in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.323402in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.354197in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.368965in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.339474in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.328930in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.293324in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.293324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.194781in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.164504in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.130856in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.099808in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{0.619221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.325178in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.364477in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.413425in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.280570in}}%
\pgfpathlineto{\pgfqpoint{2.498305in}{1.295906in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.319528in}}%
\pgfpathlineto{\pgfqpoint{2.665232in}{1.330972in}}%
\pgfpathlineto{\pgfqpoint{2.762605in}{1.361499in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.521420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.414842in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.190673in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.190673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458131in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{0.553313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414842in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{3.458131in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493554in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{3.132521in}{0.609536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.155009in}{0.609536in}}{\pgfqpoint{3.155009in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{3.155009in}{0.785823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.155009in}{0.808312in}}{\pgfqpoint{3.132521in}{0.808312in}}%
\pgfpathlineto{\pgfqpoint{2.493554in}{0.808312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.471065in}{0.808312in}}{\pgfqpoint{2.471065in}{0.785823in}}%
\pgfpathlineto{\pgfqpoint{2.471065in}{0.632024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.471065in}{0.609536in}}{\pgfqpoint{2.493554in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{2.493554in}{0.609536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516042in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{2.628487in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{2.740931in}{0.717258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830887in,y=0.677902in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle  1 - \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253871in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{0.553313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253871in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253871in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591505in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{4.591505in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591505in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266773in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.266773in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.266773in,y=0.438036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775516in,y=0.273659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Calibration nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253871in}{1.036671in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.036671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923972in, y=0.993956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253871in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.521570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923972in, y=1.478854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868416in,y=1.060417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Runtime (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.260624in}{0.776759in}}{\pgfqpoint{5.297160in}{1.521420in}}{%
\pgfpathmoveto{\pgfqpoint{4.260624in}{0.799558in}}%
\pgfpathlineto{\pgfqpoint{4.260624in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{4.605011in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{1.212568in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.428551in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.521420in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{1.279858in}}%
\pgfpathlineto{\pgfqpoint{4.605011in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{4.260624in}{0.799558in}}%
\pgfpathlineto{\pgfqpoint{4.260624in}{0.799558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.260624in}{0.599414in}}{\pgfqpoint{5.297160in}{0.606684in}}{%
\pgfpathmoveto{\pgfqpoint{4.260624in}{0.603226in}}%
\pgfpathlineto{\pgfqpoint{4.260624in}{0.599414in}}%
\pgfpathlineto{\pgfqpoint{4.605011in}{0.600388in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{0.601321in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{0.606684in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{4.605011in}{0.604324in}}%
\pgfpathlineto{\pgfqpoint{4.260624in}{0.603226in}}%
\pgfpathlineto{\pgfqpoint{4.260624in}{0.603226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260624in}{0.787781in}}%
\pgfpathlineto{\pgfqpoint{4.605011in}{1.013957in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{1.245347in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.475231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.253871in}{0.553313in}}{\pgfqpoint{1.043288in}{1.014207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260624in}{0.601353in}}%
\pgfpathlineto{\pgfqpoint{4.605011in}{0.602332in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{0.603353in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{0.604311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253871in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297160in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253871in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{0.553313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253871in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{5.297160in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575814in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.686925in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{1.798036in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886925in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vanilla}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.556863,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489844in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.600955in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{2.712066in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800955in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CAS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264551in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.375662in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.486773in}{1.639470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575662in,y=1.600582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BinCP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/m_block.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760813in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062034in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.062034in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062034in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564067in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.564067in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564067in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066101in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.066101in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066101in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568135in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664474in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{0.580323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466712in, y=0.537607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{0.938747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466712in, y=0.896032in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{1.297172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466712in, y=1.254456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246551in, y=0.630547in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Probability of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385641in, y=0.445708in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont worse performance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.580384in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{1.062034in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{1.564067in}{0.580692in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{0.582892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203460,0.128668,0.081941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.652338in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{1.062034in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{1.564067in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{0.816047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.615225,0.389068,0.247775}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{1.062034in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.564067in}{1.480639in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{1.488320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.652532,0.415559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{1.062034in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{1.564067in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{1.000999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760813in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.781200,0.497500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.772751in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{0.730846in}}%
\pgfpathlineto{\pgfqpoint{1.062034in}{0.682798in}}%
\pgfpathlineto{\pgfqpoint{1.564067in}{0.650157in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{0.633020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.760813in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568135in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760813in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.568135in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950778in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{0.477415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511913in}{0.477415in}}{\pgfqpoint{2.511913in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{2.511913in}{1.488809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511913in}{1.511298in}}{\pgfqpoint{2.489424in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{1.511298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.928289in}{1.511298in}}{\pgfqpoint{1.928289in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{1.928289in}{0.499904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.928289in}{0.477415in}}{\pgfqpoint{1.950778in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{1.950778in}{0.477415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184663in,y=1.373122in,left,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973267in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{2.085711in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{2.198156in}{1.245309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288111in,y=1.205953in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203460,0.128668,0.081941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973267in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{2.085711in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{2.198156in}{1.080266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288111in,y=1.040910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.615225,0.389068,0.247775}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973267in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{2.085711in}{0.915223in}}%
\pgfpathlineto{\pgfqpoint{2.198156in}{0.915223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288111in,y=0.875867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.652532,0.415559}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973267in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{2.085711in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{2.198156in}{0.750180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288111in,y=0.710825in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.781200,0.497500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973267in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{2.085711in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{2.198156in}{0.585137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288111in,y=0.545782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{3.471448in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{3.471448in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.471448in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471448in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073889in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.073889in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073889in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676329in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.676329in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676329in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278770in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278770in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375109in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.580323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177347in, y=0.537607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.938747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177347in, y=0.896032in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.297172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177347in, y=1.254456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957186in, y=0.630547in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Probability of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096276in, y=0.445708in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont worse performance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.580384in}}%
\pgfpathlineto{\pgfqpoint{3.772669in}{0.652338in}}%
\pgfpathlineto{\pgfqpoint{4.375109in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{4.977550in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.772751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.135640,0.085779,0.054627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{3.772669in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{4.375109in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{4.977550in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.730846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203460,0.128668,0.081941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{3.772669in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{4.375109in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{4.977550in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.682798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.547405,0.346179,0.220461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.580692in}}%
\pgfpathlineto{\pgfqpoint{3.772669in}{0.779777in}}%
\pgfpathlineto{\pgfqpoint{4.375109in}{1.480639in}}%
\pgfpathlineto{\pgfqpoint{4.977550in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.650157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.471448in}{0.533313in}}{\pgfqpoint{1.807322in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.781200,0.497500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{3.772669in}{0.816047in}}%
\pgfpathlineto{\pgfqpoint{4.375109in}{1.488320in}}%
\pgfpathlineto{\pgfqpoint{4.977550in}{1.000999in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.633020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.471448in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278770in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471448in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554075in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{5.200059in}{0.589536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.222548in}{0.589536in}}{\pgfqpoint{5.222548in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{5.222548in}{1.600929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.222548in}{1.623418in}}{\pgfqpoint{5.200059in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{4.554075in}{1.623418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531586in}{1.623418in}}{\pgfqpoint{4.531586in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{4.531586in}{0.612024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531586in}{0.589536in}}{\pgfqpoint{4.554075in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{4.554075in}{0.589536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820475in,y=1.485243in,left,base]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576563in}{1.357429in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{1.357429in}}%
\pgfpathlineto{\pgfqpoint{4.801452in}{1.357429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891408in,y=1.318074in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.135640,0.085779,0.054627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576563in}{1.192386in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{1.192386in}}%
\pgfpathlineto{\pgfqpoint{4.801452in}{1.192386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891408in,y=1.153031in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203460,0.128668,0.081941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576563in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{4.801452in}{1.027344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891408in,y=0.987988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.547405,0.346179,0.220461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576563in}{0.862301in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{0.862301in}}%
\pgfpathlineto{\pgfqpoint{4.801452in}{0.862301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891408in,y=0.822945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.781200,0.497500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576563in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{4.801452in}{0.697258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891408in,y=0.657903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/p-uppers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722063in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310179in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310179in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898294in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898294in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310179in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle p_\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{0.588050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427962in, y=0.545334in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{1.035417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427962in, y=0.992701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{1.482784in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{1.482784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427962in, y=1.440068in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372406in,y=1.035417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Certified \(\displaystyle p_\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780875in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{0.588083in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.588089in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{0.588094in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{0.588100in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{0.588105in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{0.588111in}}%
\pgfpathlineto{\pgfqpoint{0.863211in}{0.588117in}}%
\pgfpathlineto{\pgfqpoint{0.874973in}{0.588122in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.588128in}}%
\pgfpathlineto{\pgfqpoint{0.898498in}{0.588133in}}%
\pgfpathlineto{\pgfqpoint{0.910260in}{0.588139in}}%
\pgfpathlineto{\pgfqpoint{0.922022in}{0.588508in}}%
\pgfpathlineto{\pgfqpoint{0.933785in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.945547in}{0.589246in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{0.589615in}}%
\pgfpathlineto{\pgfqpoint{0.969072in}{0.589984in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.590354in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{1.004359in}{0.591092in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{0.591461in}}%
\pgfpathlineto{\pgfqpoint{1.027883in}{0.591830in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{0.592199in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{0.592937in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{1.086695in}{0.593675in}}%
\pgfpathlineto{\pgfqpoint{1.098457in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{1.110219in}{0.594413in}}%
\pgfpathlineto{\pgfqpoint{1.121982in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{0.595152in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{0.595521in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{0.595890in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{0.596259in}}%
\pgfpathlineto{\pgfqpoint{1.180793in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{1.192555in}{0.596997in}}%
\pgfpathlineto{\pgfqpoint{1.204318in}{0.597366in}}%
\pgfpathlineto{\pgfqpoint{1.216080in}{0.597735in}}%
\pgfpathlineto{\pgfqpoint{1.227842in}{0.598104in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{1.251367in}{0.598842in}}%
\pgfpathlineto{\pgfqpoint{1.263129in}{0.599211in}}%
\pgfpathlineto{\pgfqpoint{1.274892in}{0.599580in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{0.599950in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{0.601057in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{0.601426in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{0.602164in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{0.602533in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{0.602902in}}%
\pgfpathlineto{\pgfqpoint{1.392515in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{0.603640in}}%
\pgfpathlineto{\pgfqpoint{1.416039in}{0.604009in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{0.604378in}}%
\pgfpathlineto{\pgfqpoint{1.439564in}{0.604748in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{0.605117in}}%
\pgfpathlineto{\pgfqpoint{1.463088in}{0.605486in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{0.630214in}}%
\pgfpathlineto{\pgfqpoint{1.498375in}{0.654573in}}%
\pgfpathlineto{\pgfqpoint{1.510138in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.703291in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{0.727650in}}%
\pgfpathlineto{\pgfqpoint{1.545425in}{0.752010in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.568949in}{0.800728in}}%
\pgfpathlineto{\pgfqpoint{1.580712in}{0.825087in}}%
\pgfpathlineto{\pgfqpoint{1.592474in}{0.849446in}}%
\pgfpathlineto{\pgfqpoint{1.604236in}{0.873805in}}%
\pgfpathlineto{\pgfqpoint{1.615998in}{0.898164in}}%
\pgfpathlineto{\pgfqpoint{1.627761in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{0.946883in}}%
\pgfpathlineto{\pgfqpoint{1.651285in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{1.663048in}{0.995601in}}%
\pgfpathlineto{\pgfqpoint{1.674810in}{1.019960in}}%
\pgfpathlineto{\pgfqpoint{1.686572in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{1.698335in}{1.068678in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{1.733621in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{1.745384in}{1.166115in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{1.190474in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.780671in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{1.792433in}{1.263552in}}%
\pgfpathlineto{\pgfqpoint{1.804195in}{1.287911in}}%
\pgfpathlineto{\pgfqpoint{1.815958in}{1.312270in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{1.336629in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{1.360988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780875in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.588056in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{0.588065in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{0.588074in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{0.588093in}}%
\pgfpathlineto{\pgfqpoint{0.863211in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{0.874973in}{0.588111in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{0.898498in}{0.588130in}}%
\pgfpathlineto{\pgfqpoint{0.910260in}{0.588139in}}%
\pgfpathlineto{\pgfqpoint{0.922022in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{0.933785in}{0.588158in}}%
\pgfpathlineto{\pgfqpoint{0.945547in}{0.588167in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{0.588176in}}%
\pgfpathlineto{\pgfqpoint{0.969072in}{0.588185in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{0.588204in}}%
\pgfpathlineto{\pgfqpoint{1.004359in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{0.588222in}}%
\pgfpathlineto{\pgfqpoint{1.027883in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{0.588241in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{0.588250in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{0.588268in}}%
\pgfpathlineto{\pgfqpoint{1.086695in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{1.098457in}{0.588287in}}%
\pgfpathlineto{\pgfqpoint{1.110219in}{0.588296in}}%
\pgfpathlineto{\pgfqpoint{1.121982in}{0.588305in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{0.588314in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{0.588803in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{0.590021in}}%
\pgfpathlineto{\pgfqpoint{1.180793in}{0.590630in}}%
\pgfpathlineto{\pgfqpoint{1.192555in}{0.591239in}}%
\pgfpathlineto{\pgfqpoint{1.204318in}{0.591848in}}%
\pgfpathlineto{\pgfqpoint{1.216080in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{1.227842in}{0.593066in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.593675in}}%
\pgfpathlineto{\pgfqpoint{1.251367in}{0.594284in}}%
\pgfpathlineto{\pgfqpoint{1.263129in}{0.594893in}}%
\pgfpathlineto{\pgfqpoint{1.274892in}{0.595502in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{0.596720in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{0.597329in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{0.597938in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{0.598547in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{0.599765in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{0.600374in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.392515in}{0.601592in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{0.602201in}}%
\pgfpathlineto{\pgfqpoint{1.416039in}{0.602810in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{0.603419in}}%
\pgfpathlineto{\pgfqpoint{1.439564in}{0.604028in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{1.463088in}{0.605246in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{0.605855in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{0.606464in}}%
\pgfpathlineto{\pgfqpoint{1.498375in}{0.607073in}}%
\pgfpathlineto{\pgfqpoint{1.510138in}{0.607682in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.608291in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{0.608900in}}%
\pgfpathlineto{\pgfqpoint{1.545425in}{0.609509in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.610118in}}%
\pgfpathlineto{\pgfqpoint{1.568949in}{0.610727in}}%
\pgfpathlineto{\pgfqpoint{1.580712in}{0.611336in}}%
\pgfpathlineto{\pgfqpoint{1.592474in}{0.611945in}}%
\pgfpathlineto{\pgfqpoint{1.604236in}{0.612554in}}%
\pgfpathlineto{\pgfqpoint{1.615998in}{0.613163in}}%
\pgfpathlineto{\pgfqpoint{1.627761in}{0.613772in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{0.614380in}}%
\pgfpathlineto{\pgfqpoint{1.651285in}{0.638740in}}%
\pgfpathlineto{\pgfqpoint{1.663048in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{1.674810in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{1.686572in}{0.759317in}}%
\pgfpathlineto{\pgfqpoint{1.698335in}{0.799510in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{0.839703in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{1.733621in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{1.745384in}{0.960280in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{1.000473in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{1.040665in}}%
\pgfpathlineto{\pgfqpoint{1.780671in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{1.792433in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{1.804195in}{1.161243in}}%
\pgfpathlineto{\pgfqpoint{1.815958in}{1.201436in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{1.281821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780875in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{0.588059in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{0.588065in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{0.588071in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{0.588076in}}%
\pgfpathlineto{\pgfqpoint{0.863211in}{0.588082in}}%
\pgfpathlineto{\pgfqpoint{0.874973in}{0.588087in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.588093in}}%
\pgfpathlineto{\pgfqpoint{0.898498in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{0.910260in}{0.588104in}}%
\pgfpathlineto{\pgfqpoint{0.922022in}{0.588110in}}%
\pgfpathlineto{\pgfqpoint{0.933785in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.945547in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{0.588127in}}%
\pgfpathlineto{\pgfqpoint{0.969072in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{0.588143in}}%
\pgfpathlineto{\pgfqpoint{1.004359in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{1.027883in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{0.588166in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{0.588171in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{0.588177in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{1.086695in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{1.098457in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{1.110219in}{0.588199in}}%
\pgfpathlineto{\pgfqpoint{1.121982in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{0.588242in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{0.588611in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{0.588981in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{0.589350in}}%
\pgfpathlineto{\pgfqpoint{1.180793in}{0.589719in}}%
\pgfpathlineto{\pgfqpoint{1.192555in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{1.204318in}{0.590457in}}%
\pgfpathlineto{\pgfqpoint{1.216080in}{0.590826in}}%
\pgfpathlineto{\pgfqpoint{1.227842in}{0.591195in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{1.251367in}{0.591933in}}%
\pgfpathlineto{\pgfqpoint{1.263129in}{0.592302in}}%
\pgfpathlineto{\pgfqpoint{1.274892in}{0.592671in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{0.593040in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{0.593409in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{0.593779in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{0.594148in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{0.594517in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{0.594886in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{0.595624in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{0.595993in}}%
\pgfpathlineto{\pgfqpoint{1.392515in}{0.596362in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{0.596731in}}%
\pgfpathlineto{\pgfqpoint{1.416039in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{1.439564in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{0.598207in}}%
\pgfpathlineto{\pgfqpoint{1.463088in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{0.598946in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{0.599315in}}%
\pgfpathlineto{\pgfqpoint{1.498375in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{1.510138in}{0.600053in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{0.600422in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{1.545425in}{0.601160in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{1.568949in}{0.601898in}}%
\pgfpathlineto{\pgfqpoint{1.580712in}{0.602267in}}%
\pgfpathlineto{\pgfqpoint{1.592474in}{0.602636in}}%
\pgfpathlineto{\pgfqpoint{1.604236in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{1.615998in}{0.603375in}}%
\pgfpathlineto{\pgfqpoint{1.627761in}{0.603744in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{0.604880in}}%
\pgfpathlineto{\pgfqpoint{1.651285in}{0.629240in}}%
\pgfpathlineto{\pgfqpoint{1.663048in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{1.674810in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{1.686572in}{0.702317in}}%
\pgfpathlineto{\pgfqpoint{1.698335in}{0.726676in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{1.733621in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{1.745384in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{0.872831in}}%
\pgfpathlineto{\pgfqpoint{1.780671in}{0.897190in}}%
\pgfpathlineto{\pgfqpoint{1.792433in}{0.921549in}}%
\pgfpathlineto{\pgfqpoint{1.804195in}{0.945908in}}%
\pgfpathlineto{\pgfqpoint{1.815958in}{0.970267in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{0.994627in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{1.018986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780875in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{0.734204in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.758564in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{0.782923in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{0.807282in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{0.831641in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{0.856000in}}%
\pgfpathlineto{\pgfqpoint{0.863211in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{0.874973in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{0.929078in}}%
\pgfpathlineto{\pgfqpoint{0.898498in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{0.910260in}{0.977796in}}%
\pgfpathlineto{\pgfqpoint{0.922022in}{1.002155in}}%
\pgfpathlineto{\pgfqpoint{0.933785in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{0.945547in}{1.050873in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.075232in}}%
\pgfpathlineto{\pgfqpoint{0.969072in}{1.099591in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{1.123951in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{1.148310in}}%
\pgfpathlineto{\pgfqpoint{1.004359in}{1.172669in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{1.197028in}}%
\pgfpathlineto{\pgfqpoint{1.027883in}{1.221387in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{1.245746in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{1.270105in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{1.086695in}{1.343183in}}%
\pgfpathlineto{\pgfqpoint{1.098457in}{1.367542in}}%
\pgfpathlineto{\pgfqpoint{1.110219in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{1.121982in}{1.416260in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{1.465348in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{1.465717in}}%
\pgfpathlineto{\pgfqpoint{1.180793in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{1.192555in}{1.466455in}}%
\pgfpathlineto{\pgfqpoint{1.204318in}{1.466824in}}%
\pgfpathlineto{\pgfqpoint{1.216080in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{1.227842in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{1.467931in}}%
\pgfpathlineto{\pgfqpoint{1.251367in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{1.263129in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{1.274892in}{1.469038in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{1.469407in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{1.469777in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.470515in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{1.470884in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{1.471253in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{1.471622in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{1.471991in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{1.392515in}{1.472729in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{1.416039in}{1.473467in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{1.473836in}}%
\pgfpathlineto{\pgfqpoint{1.439564in}{1.474205in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.474575in}}%
\pgfpathlineto{\pgfqpoint{1.463088in}{1.474944in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.498375in}{1.476051in}}%
\pgfpathlineto{\pgfqpoint{1.510138in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{1.476789in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.477158in}}%
\pgfpathlineto{\pgfqpoint{1.545425in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{1.568949in}{1.478265in}}%
\pgfpathlineto{\pgfqpoint{1.580712in}{1.478634in}}%
\pgfpathlineto{\pgfqpoint{1.592474in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{1.604236in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{1.615998in}{1.479742in}}%
\pgfpathlineto{\pgfqpoint{1.627761in}{1.480111in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{1.651285in}{1.480849in}}%
\pgfpathlineto{\pgfqpoint{1.663048in}{1.481218in}}%
\pgfpathlineto{\pgfqpoint{1.674810in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{1.686572in}{1.481956in}}%
\pgfpathlineto{\pgfqpoint{1.698335in}{1.482325in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{1.482700in}}%
\pgfpathlineto{\pgfqpoint{1.733621in}{1.482705in}}%
\pgfpathlineto{\pgfqpoint{1.745384in}{1.482711in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{1.482722in}}%
\pgfpathlineto{\pgfqpoint{1.780671in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{1.792433in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{1.804195in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{1.815958in}{1.482745in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{1.482756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780875in}{0.789012in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{0.909590in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{0.949783in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{0.989975in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{0.863211in}{1.070361in}}%
\pgfpathlineto{\pgfqpoint{0.874973in}{1.110553in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.150746in}}%
\pgfpathlineto{\pgfqpoint{0.898498in}{1.190938in}}%
\pgfpathlineto{\pgfqpoint{0.910260in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{0.922022in}{1.271323in}}%
\pgfpathlineto{\pgfqpoint{0.933785in}{1.311516in}}%
\pgfpathlineto{\pgfqpoint{0.945547in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{0.969072in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{1.457062in}}%
\pgfpathlineto{\pgfqpoint{1.004359in}{1.457671in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{1.458280in}}%
\pgfpathlineto{\pgfqpoint{1.027883in}{1.458889in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{1.459498in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{1.460107in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{1.460716in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.461325in}}%
\pgfpathlineto{\pgfqpoint{1.086695in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{1.098457in}{1.462543in}}%
\pgfpathlineto{\pgfqpoint{1.110219in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{1.121982in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{1.464370in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{1.465588in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{1.466197in}}%
\pgfpathlineto{\pgfqpoint{1.180793in}{1.466805in}}%
\pgfpathlineto{\pgfqpoint{1.192555in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.204318in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{1.216080in}{1.468632in}}%
\pgfpathlineto{\pgfqpoint{1.227842in}{1.469241in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{1.251367in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{1.263129in}{1.471068in}}%
\pgfpathlineto{\pgfqpoint{1.274892in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{1.472286in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{1.472895in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{1.473504in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.474113in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{1.474722in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{1.475331in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{1.475940in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{1.476549in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{1.477158in}}%
\pgfpathlineto{\pgfqpoint{1.392515in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{1.478376in}}%
\pgfpathlineto{\pgfqpoint{1.416039in}{1.478985in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{1.479594in}}%
\pgfpathlineto{\pgfqpoint{1.439564in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.480812in}}%
\pgfpathlineto{\pgfqpoint{1.463088in}{1.481421in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.482030in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{1.498375in}{1.482528in}}%
\pgfpathlineto{\pgfqpoint{1.510138in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{1.545425in}{1.482565in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{1.568949in}{1.482584in}}%
\pgfpathlineto{\pgfqpoint{1.580712in}{1.482593in}}%
\pgfpathlineto{\pgfqpoint{1.592474in}{1.482602in}}%
\pgfpathlineto{\pgfqpoint{1.604236in}{1.482611in}}%
\pgfpathlineto{\pgfqpoint{1.615998in}{1.482620in}}%
\pgfpathlineto{\pgfqpoint{1.627761in}{1.482630in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{1.651285in}{1.482648in}}%
\pgfpathlineto{\pgfqpoint{1.663048in}{1.482657in}}%
\pgfpathlineto{\pgfqpoint{1.674810in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{1.686572in}{1.482676in}}%
\pgfpathlineto{\pgfqpoint{1.698335in}{1.482685in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{1.733621in}{1.482713in}}%
\pgfpathlineto{\pgfqpoint{1.745384in}{1.482722in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{1.482731in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{1.780671in}{1.482750in}}%
\pgfpathlineto{\pgfqpoint{1.792433in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.804195in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{1.815958in}{1.482777in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{1.482783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722063in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780875in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{1.076207in}}%
\pgfpathlineto{\pgfqpoint{0.804399in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{1.124925in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.173643in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{1.198002in}}%
\pgfpathlineto{\pgfqpoint{0.863211in}{1.222362in}}%
\pgfpathlineto{\pgfqpoint{0.874973in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{0.886736in}{1.271080in}}%
\pgfpathlineto{\pgfqpoint{0.898498in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{0.910260in}{1.319798in}}%
\pgfpathlineto{\pgfqpoint{0.922022in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.933785in}{1.368516in}}%
\pgfpathlineto{\pgfqpoint{0.945547in}{1.392875in}}%
\pgfpathlineto{\pgfqpoint{0.957309in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{0.969072in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{0.980834in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{1.004359in}{1.467459in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{1.467828in}}%
\pgfpathlineto{\pgfqpoint{1.027883in}{1.468197in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{1.468566in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{1.468935in}}%
\pgfpathlineto{\pgfqpoint{1.063170in}{1.469304in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.469673in}}%
\pgfpathlineto{\pgfqpoint{1.086695in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{1.098457in}{1.470411in}}%
\pgfpathlineto{\pgfqpoint{1.110219in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{1.121982in}{1.471150in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{1.471888in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{1.472257in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{1.472626in}}%
\pgfpathlineto{\pgfqpoint{1.180793in}{1.472995in}}%
\pgfpathlineto{\pgfqpoint{1.192555in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{1.204318in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{1.216080in}{1.474102in}}%
\pgfpathlineto{\pgfqpoint{1.227842in}{1.474471in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{1.474840in}}%
\pgfpathlineto{\pgfqpoint{1.251367in}{1.475209in}}%
\pgfpathlineto{\pgfqpoint{1.263129in}{1.475578in}}%
\pgfpathlineto{\pgfqpoint{1.274892in}{1.475948in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{1.476686in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{1.477055in}}%
\pgfpathlineto{\pgfqpoint{1.321941in}{1.477424in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{1.477793in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{1.357228in}{1.478531in}}%
\pgfpathlineto{\pgfqpoint{1.368990in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{1.479269in}}%
\pgfpathlineto{\pgfqpoint{1.392515in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{1.480007in}}%
\pgfpathlineto{\pgfqpoint{1.416039in}{1.480376in}}%
\pgfpathlineto{\pgfqpoint{1.427802in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{1.439564in}{1.481115in}}%
\pgfpathlineto{\pgfqpoint{1.451326in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{1.463088in}{1.481853in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.482222in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{1.482591in}}%
\pgfpathlineto{\pgfqpoint{1.498375in}{1.482629in}}%
\pgfpathlineto{\pgfqpoint{1.510138in}{1.482634in}}%
\pgfpathlineto{\pgfqpoint{1.521900in}{1.482640in}}%
\pgfpathlineto{\pgfqpoint{1.533662in}{1.482645in}}%
\pgfpathlineto{\pgfqpoint{1.545425in}{1.482651in}}%
\pgfpathlineto{\pgfqpoint{1.557187in}{1.482656in}}%
\pgfpathlineto{\pgfqpoint{1.568949in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{1.580712in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{1.592474in}{1.482673in}}%
\pgfpathlineto{\pgfqpoint{1.604236in}{1.482679in}}%
\pgfpathlineto{\pgfqpoint{1.615998in}{1.482684in}}%
\pgfpathlineto{\pgfqpoint{1.627761in}{1.482690in}}%
\pgfpathlineto{\pgfqpoint{1.639523in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{1.651285in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{1.663048in}{1.482707in}}%
\pgfpathlineto{\pgfqpoint{1.674810in}{1.482712in}}%
\pgfpathlineto{\pgfqpoint{1.686572in}{1.482718in}}%
\pgfpathlineto{\pgfqpoint{1.698335in}{1.482724in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.482729in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{1.482735in}}%
\pgfpathlineto{\pgfqpoint{1.733621in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{1.745384in}{1.482746in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{1.482752in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{1.482757in}}%
\pgfpathlineto{\pgfqpoint{1.780671in}{1.482763in}}%
\pgfpathlineto{\pgfqpoint{1.792433in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{1.804195in}{1.482774in}}%
\pgfpathlineto{\pgfqpoint{1.815958in}{1.482780in}}%
\pgfpathlineto{\pgfqpoint{1.827720in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{1.482783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898294in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015530in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{1.604827in}{0.758616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.627316in}{0.758616in}}{\pgfqpoint{1.627316in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{1.627316in}{1.289728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.627316in}{1.312217in}}{\pgfqpoint{1.604827in}{1.312217in}}%
\pgfpathlineto{\pgfqpoint{1.015530in}{1.312217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993041in}{1.312217in}}{\pgfqpoint{0.993041in}{1.289728in}}%
\pgfpathlineto{\pgfqpoint{0.993041in}{0.781105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993041in}{0.758616in}}{\pgfqpoint{1.015530in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{1.015530in}{0.758616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038019in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{1.150463in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{1.262908in}{1.221164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352863in,y=1.181808in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle B_{0, 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038019in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{1.150463in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{1.262908in}{1.047874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352863in,y=1.008519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle B_{0, 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.690196,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038019in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{1.150463in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{1.262908in}{0.874585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352863in,y=0.835230in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle B_{1, 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412301in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.412301in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{2.412301in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412301in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.412301in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412301in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000417in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.000417in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000417in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588532in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588532in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000417in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle p_\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412301in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118200in, y=0.500598in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412301in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{1.035417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118200in, y=0.992701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412301in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118200in, y=1.484804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739899in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.741646in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{2.753408in}{0.544617in}}%
\pgfpathlineto{\pgfqpoint{2.765171in}{0.554459in}}%
\pgfpathlineto{\pgfqpoint{2.776933in}{0.564301in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{0.574143in}}%
\pgfpathlineto{\pgfqpoint{2.800458in}{0.583986in}}%
\pgfpathlineto{\pgfqpoint{2.812220in}{0.593828in}}%
\pgfpathlineto{\pgfqpoint{2.823982in}{0.603670in}}%
\pgfpathlineto{\pgfqpoint{2.835744in}{0.613512in}}%
\pgfpathlineto{\pgfqpoint{2.847507in}{0.623354in}}%
\pgfpathlineto{\pgfqpoint{2.859269in}{0.633196in}}%
\pgfpathlineto{\pgfqpoint{2.871031in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{2.882794in}{0.652880in}}%
\pgfpathlineto{\pgfqpoint{2.894556in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{2.906318in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{2.918081in}{0.682406in}}%
\pgfpathlineto{\pgfqpoint{2.929843in}{0.692248in}}%
\pgfpathlineto{\pgfqpoint{2.941605in}{0.702090in}}%
\pgfpathlineto{\pgfqpoint{2.953367in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{2.965130in}{0.721774in}}%
\pgfpathlineto{\pgfqpoint{2.976892in}{0.731617in}}%
\pgfpathlineto{\pgfqpoint{2.988654in}{0.741459in}}%
\pgfpathlineto{\pgfqpoint{3.000417in}{0.751301in}}%
\pgfpathlineto{\pgfqpoint{3.012179in}{0.761143in}}%
\pgfpathlineto{\pgfqpoint{3.023941in}{0.770985in}}%
\pgfpathlineto{\pgfqpoint{3.035704in}{0.780827in}}%
\pgfpathlineto{\pgfqpoint{3.047466in}{0.790669in}}%
\pgfpathlineto{\pgfqpoint{3.059228in}{0.800511in}}%
\pgfpathlineto{\pgfqpoint{3.070990in}{0.810353in}}%
\pgfpathlineto{\pgfqpoint{3.082753in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{3.094515in}{0.830037in}}%
\pgfpathlineto{\pgfqpoint{3.106277in}{0.839879in}}%
\pgfpathlineto{\pgfqpoint{3.118040in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{3.129802in}{0.859563in}}%
\pgfpathlineto{\pgfqpoint{3.141564in}{0.869405in}}%
\pgfpathlineto{\pgfqpoint{3.153327in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{3.165089in}{0.889090in}}%
\pgfpathlineto{\pgfqpoint{3.176851in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{0.908774in}}%
\pgfpathlineto{\pgfqpoint{3.200376in}{0.918616in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{3.223900in}{0.938300in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{0.948142in}}%
\pgfpathlineto{\pgfqpoint{3.247425in}{0.957984in}}%
\pgfpathlineto{\pgfqpoint{3.259187in}{0.967826in}}%
\pgfpathlineto{\pgfqpoint{3.270950in}{0.977668in}}%
\pgfpathlineto{\pgfqpoint{3.282712in}{0.987510in}}%
\pgfpathlineto{\pgfqpoint{3.294474in}{0.997352in}}%
\pgfpathlineto{\pgfqpoint{3.306237in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{3.317999in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{3.329761in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{3.341523in}{1.036721in}}%
\pgfpathlineto{\pgfqpoint{3.353286in}{1.046563in}}%
\pgfpathlineto{\pgfqpoint{3.365048in}{1.056405in}}%
\pgfpathlineto{\pgfqpoint{3.376810in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{3.388573in}{1.076089in}}%
\pgfpathlineto{\pgfqpoint{3.400335in}{1.085931in}}%
\pgfpathlineto{\pgfqpoint{3.412097in}{1.095773in}}%
\pgfpathlineto{\pgfqpoint{3.423860in}{1.105615in}}%
\pgfpathlineto{\pgfqpoint{3.435622in}{1.115457in}}%
\pgfpathlineto{\pgfqpoint{3.447384in}{1.125299in}}%
\pgfpathlineto{\pgfqpoint{3.459147in}{1.135141in}}%
\pgfpathlineto{\pgfqpoint{3.470909in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{3.482671in}{1.154825in}}%
\pgfpathlineto{\pgfqpoint{3.494433in}{1.164667in}}%
\pgfpathlineto{\pgfqpoint{3.506196in}{1.174510in}}%
\pgfpathlineto{\pgfqpoint{3.517958in}{1.184352in}}%
\pgfpathlineto{\pgfqpoint{3.529720in}{1.194194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.471113in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{2.482875in}{0.886482in}}%
\pgfpathlineto{\pgfqpoint{2.494638in}{0.896324in}}%
\pgfpathlineto{\pgfqpoint{2.506400in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{2.518162in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{2.529925in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{2.541687in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{2.553449in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{2.576974in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{2.588736in}{0.975060in}}%
\pgfpathlineto{\pgfqpoint{2.600498in}{0.984902in}}%
\pgfpathlineto{\pgfqpoint{2.612261in}{0.994744in}}%
\pgfpathlineto{\pgfqpoint{2.624023in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{2.635785in}{1.014429in}}%
\pgfpathlineto{\pgfqpoint{2.647548in}{1.024271in}}%
\pgfpathlineto{\pgfqpoint{2.659310in}{1.034113in}}%
\pgfpathlineto{\pgfqpoint{2.671072in}{1.043955in}}%
\pgfpathlineto{\pgfqpoint{2.682834in}{1.053797in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{1.063639in}}%
\pgfpathlineto{\pgfqpoint{2.706359in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{2.718121in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{2.729884in}{1.093165in}}%
\pgfpathlineto{\pgfqpoint{2.741646in}{1.103007in}}%
\pgfpathlineto{\pgfqpoint{2.753408in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{2.765171in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{2.776933in}{1.132533in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{2.800458in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{2.812220in}{1.162060in}}%
\pgfpathlineto{\pgfqpoint{2.823982in}{1.171902in}}%
\pgfpathlineto{\pgfqpoint{2.835744in}{1.181744in}}%
\pgfpathlineto{\pgfqpoint{2.847507in}{1.191586in}}%
\pgfpathlineto{\pgfqpoint{2.859269in}{1.201428in}}%
\pgfpathlineto{\pgfqpoint{2.871031in}{1.211270in}}%
\pgfpathlineto{\pgfqpoint{2.882794in}{1.221112in}}%
\pgfpathlineto{\pgfqpoint{2.894556in}{1.230954in}}%
\pgfpathlineto{\pgfqpoint{2.906318in}{1.240796in}}%
\pgfpathlineto{\pgfqpoint{2.918081in}{1.250638in}}%
\pgfpathlineto{\pgfqpoint{2.929843in}{1.260480in}}%
\pgfpathlineto{\pgfqpoint{2.941605in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{2.953367in}{1.280164in}}%
\pgfpathlineto{\pgfqpoint{2.965130in}{1.290006in}}%
\pgfpathlineto{\pgfqpoint{2.976892in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{2.988654in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{3.000417in}{1.319533in}}%
\pgfpathlineto{\pgfqpoint{3.012179in}{1.329375in}}%
\pgfpathlineto{\pgfqpoint{3.023941in}{1.339217in}}%
\pgfpathlineto{\pgfqpoint{3.035704in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{3.047466in}{1.358901in}}%
\pgfpathlineto{\pgfqpoint{3.059228in}{1.368743in}}%
\pgfpathlineto{\pgfqpoint{3.070990in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{3.082753in}{1.388427in}}%
\pgfpathlineto{\pgfqpoint{3.094515in}{1.398269in}}%
\pgfpathlineto{\pgfqpoint{3.106277in}{1.408111in}}%
\pgfpathlineto{\pgfqpoint{3.118040in}{1.417953in}}%
\pgfpathlineto{\pgfqpoint{3.129802in}{1.427795in}}%
\pgfpathlineto{\pgfqpoint{3.141564in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{3.153327in}{1.447480in}}%
\pgfpathlineto{\pgfqpoint{3.165089in}{1.457322in}}%
\pgfpathlineto{\pgfqpoint{3.176851in}{1.467164in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{3.200376in}{1.486848in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{1.496690in}}%
\pgfpathlineto{\pgfqpoint{3.223900in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{3.247425in}{1.526216in}}%
\pgfpathlineto{\pgfqpoint{3.259187in}{1.536058in}}%
\pgfpathlineto{\pgfqpoint{3.260934in}{1.537520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079447in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.082753in}{0.536079in}}%
\pgfpathlineto{\pgfqpoint{3.094515in}{0.545921in}}%
\pgfpathlineto{\pgfqpoint{3.106277in}{0.555763in}}%
\pgfpathlineto{\pgfqpoint{3.118040in}{0.565605in}}%
\pgfpathlineto{\pgfqpoint{3.129802in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{3.141564in}{0.585289in}}%
\pgfpathlineto{\pgfqpoint{3.153327in}{0.595132in}}%
\pgfpathlineto{\pgfqpoint{3.165089in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{3.176851in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{3.188614in}{0.624658in}}%
\pgfpathlineto{\pgfqpoint{3.200376in}{0.634500in}}%
\pgfpathlineto{\pgfqpoint{3.212138in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{3.223900in}{0.654184in}}%
\pgfpathlineto{\pgfqpoint{3.235663in}{0.664026in}}%
\pgfpathlineto{\pgfqpoint{3.247425in}{0.673868in}}%
\pgfpathlineto{\pgfqpoint{3.259187in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{3.270950in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{3.282712in}{0.703394in}}%
\pgfpathlineto{\pgfqpoint{3.294474in}{0.713236in}}%
\pgfpathlineto{\pgfqpoint{3.306237in}{0.723078in}}%
\pgfpathlineto{\pgfqpoint{3.317999in}{0.732920in}}%
\pgfpathlineto{\pgfqpoint{3.329761in}{0.742763in}}%
\pgfpathlineto{\pgfqpoint{3.341523in}{0.752605in}}%
\pgfpathlineto{\pgfqpoint{3.353286in}{0.762447in}}%
\pgfpathlineto{\pgfqpoint{3.365048in}{0.772289in}}%
\pgfpathlineto{\pgfqpoint{3.376810in}{0.782131in}}%
\pgfpathlineto{\pgfqpoint{3.388573in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{3.400335in}{0.801815in}}%
\pgfpathlineto{\pgfqpoint{3.412097in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{3.423860in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{3.435622in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{3.447384in}{0.841183in}}%
\pgfpathlineto{\pgfqpoint{3.459147in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{3.470909in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{3.482671in}{0.870709in}}%
\pgfpathlineto{\pgfqpoint{3.494433in}{0.880551in}}%
\pgfpathlineto{\pgfqpoint{3.506196in}{0.890394in}}%
\pgfpathlineto{\pgfqpoint{3.517958in}{0.900236in}}%
\pgfpathlineto{\pgfqpoint{3.529720in}{0.910078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.412301in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.471113in}{1.160756in}}%
\pgfpathlineto{\pgfqpoint{2.482875in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{2.494638in}{1.180440in}}%
\pgfpathlineto{\pgfqpoint{2.506400in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.518162in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{2.529925in}{1.209966in}}%
\pgfpathlineto{\pgfqpoint{2.541687in}{1.219808in}}%
\pgfpathlineto{\pgfqpoint{2.553449in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.239492in}}%
\pgfpathlineto{\pgfqpoint{2.576974in}{1.249334in}}%
\pgfpathlineto{\pgfqpoint{2.588736in}{1.259176in}}%
\pgfpathlineto{\pgfqpoint{2.600498in}{1.269018in}}%
\pgfpathlineto{\pgfqpoint{2.612261in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{2.624023in}{1.288703in}}%
\pgfpathlineto{\pgfqpoint{2.635785in}{1.298545in}}%
\pgfpathlineto{\pgfqpoint{2.647548in}{1.308387in}}%
\pgfpathlineto{\pgfqpoint{2.659310in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{2.671072in}{1.328071in}}%
\pgfpathlineto{\pgfqpoint{2.682834in}{1.337913in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{2.706359in}{1.357597in}}%
\pgfpathlineto{\pgfqpoint{2.718121in}{1.367439in}}%
\pgfpathlineto{\pgfqpoint{2.729884in}{1.377281in}}%
\pgfpathlineto{\pgfqpoint{2.741646in}{1.387123in}}%
\pgfpathlineto{\pgfqpoint{2.753408in}{1.396965in}}%
\pgfpathlineto{\pgfqpoint{2.765171in}{1.406807in}}%
\pgfpathlineto{\pgfqpoint{2.776933in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{1.426491in}}%
\pgfpathlineto{\pgfqpoint{2.800458in}{1.436334in}}%
\pgfpathlineto{\pgfqpoint{2.812220in}{1.446176in}}%
\pgfpathlineto{\pgfqpoint{2.823982in}{1.456018in}}%
\pgfpathlineto{\pgfqpoint{2.835744in}{1.465860in}}%
\pgfpathlineto{\pgfqpoint{2.847507in}{1.475702in}}%
\pgfpathlineto{\pgfqpoint{2.859269in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{2.871031in}{1.495386in}}%
\pgfpathlineto{\pgfqpoint{2.882794in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{2.894556in}{1.515070in}}%
\pgfpathlineto{\pgfqpoint{2.906318in}{1.524912in}}%
\pgfpathlineto{\pgfqpoint{2.918081in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{2.921386in}{1.537520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412301in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.412301in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588532in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412301in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412301in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{3.588532in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726156in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{3.509821in}{0.599536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532310in}{0.599536in}}{\pgfqpoint{3.532310in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{3.532310in}{0.940866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.532310in}{0.963354in}}{\pgfqpoint{3.509821in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{2.726156in}{0.963354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703668in}{0.963354in}}{\pgfqpoint{2.703668in}{0.940866in}}%
\pgfpathlineto{\pgfqpoint{2.703668in}{0.622024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.703668in}{0.599536in}}{\pgfqpoint{2.726156in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{2.726156in}{0.599536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748645in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.861090in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.973534in}{0.872301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063490in,y=0.832945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle r=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748645in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{2.861090in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{2.973534in}{0.707258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063490in,y=0.667903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle r=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102540in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{4.102540in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{4.102540in}{0.543313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102540in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.102540in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102540in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690655in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.690655in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690655in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278770in,y=0.428036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690655in,y=0.263659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle p_\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102540in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808438in, y=0.500598in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102540in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.035417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808438in, y=0.992701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102540in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808438in, y=1.484804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161351in}{0.559847in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{4.184876in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{4.196638in}{0.572554in}}%
\pgfpathlineto{\pgfqpoint{4.208400in}{0.577093in}}%
\pgfpathlineto{\pgfqpoint{4.220163in}{0.581769in}}%
\pgfpathlineto{\pgfqpoint{4.231925in}{0.586574in}}%
\pgfpathlineto{\pgfqpoint{4.243687in}{0.591504in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{0.596553in}}%
\pgfpathlineto{\pgfqpoint{4.267212in}{0.601718in}}%
\pgfpathlineto{\pgfqpoint{4.278974in}{0.606996in}}%
\pgfpathlineto{\pgfqpoint{4.290736in}{0.612384in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{0.623480in}}%
\pgfpathlineto{\pgfqpoint{4.326023in}{0.629184in}}%
\pgfpathlineto{\pgfqpoint{4.337786in}{0.634989in}}%
\pgfpathlineto{\pgfqpoint{4.349548in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{4.361310in}{0.646901in}}%
\pgfpathlineto{\pgfqpoint{4.373073in}{0.653004in}}%
\pgfpathlineto{\pgfqpoint{4.384835in}{0.659205in}}%
\pgfpathlineto{\pgfqpoint{4.396597in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{4.408360in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{4.420122in}{0.678384in}}%
\pgfpathlineto{\pgfqpoint{4.431884in}{0.684967in}}%
\pgfpathlineto{\pgfqpoint{4.443646in}{0.691645in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{4.467171in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{4.478933in}{0.712244in}}%
\pgfpathlineto{\pgfqpoint{4.490696in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{4.502458in}{0.726447in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{0.733690in}}%
\pgfpathlineto{\pgfqpoint{4.525983in}{0.741027in}}%
\pgfpathlineto{\pgfqpoint{4.537745in}{0.748459in}}%
\pgfpathlineto{\pgfqpoint{4.549507in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{4.561269in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{4.573032in}{0.771328in}}%
\pgfpathlineto{\pgfqpoint{4.584794in}{0.779143in}}%
\pgfpathlineto{\pgfqpoint{4.596556in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{4.608319in}{0.795065in}}%
\pgfpathlineto{\pgfqpoint{4.620081in}{0.803174in}}%
\pgfpathlineto{\pgfqpoint{4.631843in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{4.643606in}{0.819689in}}%
\pgfpathlineto{\pgfqpoint{4.655368in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{4.667130in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{4.678893in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{4.690655in}{0.853942in}}%
\pgfpathlineto{\pgfqpoint{4.702417in}{0.862767in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{0.871698in}}%
\pgfpathlineto{\pgfqpoint{4.725942in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{4.737704in}{0.889886in}}%
\pgfpathlineto{\pgfqpoint{4.749466in}{0.899146in}}%
\pgfpathlineto{\pgfqpoint{4.761229in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{4.772991in}{0.918007in}}%
\pgfpathlineto{\pgfqpoint{4.784753in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{4.796516in}{0.937335in}}%
\pgfpathlineto{\pgfqpoint{4.808278in}{0.947179in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{4.831802in}{0.967239in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{4.855327in}{0.987812in}}%
\pgfpathlineto{\pgfqpoint{4.867089in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{4.878852in}{1.008919in}}%
\pgfpathlineto{\pgfqpoint{4.890614in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{4.902376in}{1.030587in}}%
\pgfpathlineto{\pgfqpoint{4.914139in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{4.925901in}{1.052844in}}%
\pgfpathlineto{\pgfqpoint{4.937663in}{1.064205in}}%
\pgfpathlineto{\pgfqpoint{4.949425in}{1.075725in}}%
\pgfpathlineto{\pgfqpoint{4.961188in}{1.087412in}}%
\pgfpathlineto{\pgfqpoint{4.972950in}{1.099269in}}%
\pgfpathlineto{\pgfqpoint{4.984712in}{1.111303in}}%
\pgfpathlineto{\pgfqpoint{4.996475in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{5.008237in}{1.135927in}}%
\pgfpathlineto{\pgfqpoint{5.019999in}{1.148532in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{1.161343in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{1.174369in}}%
\pgfpathlineto{\pgfqpoint{5.055286in}{1.187621in}}%
\pgfpathlineto{\pgfqpoint{5.067049in}{1.201109in}}%
\pgfpathlineto{\pgfqpoint{5.078811in}{1.214846in}}%
\pgfpathlineto{\pgfqpoint{5.090573in}{1.228847in}}%
\pgfpathlineto{\pgfqpoint{5.102335in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{5.114098in}{1.257703in}}%
\pgfpathlineto{\pgfqpoint{5.125860in}{1.272598in}}%
\pgfpathlineto{\pgfqpoint{5.137622in}{1.287834in}}%
\pgfpathlineto{\pgfqpoint{5.149385in}{1.303442in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{1.335908in}}%
\pgfpathlineto{\pgfqpoint{5.184672in}{1.352858in}}%
\pgfpathlineto{\pgfqpoint{5.196434in}{1.370366in}}%
\pgfpathlineto{\pgfqpoint{5.208196in}{1.388513in}}%
\pgfpathlineto{\pgfqpoint{5.219958in}{1.407408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.161351in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{0.682321in}}%
\pgfpathlineto{\pgfqpoint{4.184876in}{0.700467in}}%
\pgfpathlineto{\pgfqpoint{4.196638in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{4.208400in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{4.220163in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{4.231925in}{0.767392in}}%
\pgfpathlineto{\pgfqpoint{4.243687in}{0.782999in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{4.267212in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{4.278974in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{4.290736in}{0.841987in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{0.855987in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{0.869724in}}%
\pgfpathlineto{\pgfqpoint{4.326023in}{0.883212in}}%
\pgfpathlineto{\pgfqpoint{4.337786in}{0.896464in}}%
\pgfpathlineto{\pgfqpoint{4.349548in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{4.361310in}{0.922301in}}%
\pgfpathlineto{\pgfqpoint{4.373073in}{0.934906in}}%
\pgfpathlineto{\pgfqpoint{4.384835in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{4.396597in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{4.408360in}{0.971565in}}%
\pgfpathlineto{\pgfqpoint{4.420122in}{0.983422in}}%
\pgfpathlineto{\pgfqpoint{4.431884in}{0.995108in}}%
\pgfpathlineto{\pgfqpoint{4.443646in}{1.006629in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{1.017989in}}%
\pgfpathlineto{\pgfqpoint{4.467171in}{1.029193in}}%
\pgfpathlineto{\pgfqpoint{4.478933in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{4.490696in}{1.051152in}}%
\pgfpathlineto{\pgfqpoint{4.502458in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.072536in}}%
\pgfpathlineto{\pgfqpoint{4.525983in}{1.083022in}}%
\pgfpathlineto{\pgfqpoint{4.537745in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{4.549507in}{1.103594in}}%
\pgfpathlineto{\pgfqpoint{4.561269in}{1.113687in}}%
\pgfpathlineto{\pgfqpoint{4.573032in}{1.123654in}}%
\pgfpathlineto{\pgfqpoint{4.584794in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{4.596556in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.608319in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{4.620081in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{4.631843in}{1.171687in}}%
\pgfpathlineto{\pgfqpoint{4.643606in}{1.180948in}}%
\pgfpathlineto{\pgfqpoint{4.655368in}{1.190097in}}%
\pgfpathlineto{\pgfqpoint{4.667130in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{4.678893in}{1.208067in}}%
\pgfpathlineto{\pgfqpoint{4.690655in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{4.702417in}{1.225609in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{1.234224in}}%
\pgfpathlineto{\pgfqpoint{4.725942in}{1.242735in}}%
\pgfpathlineto{\pgfqpoint{4.737704in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{4.749466in}{1.259452in}}%
\pgfpathlineto{\pgfqpoint{4.761229in}{1.267660in}}%
\pgfpathlineto{\pgfqpoint{4.772991in}{1.275768in}}%
\pgfpathlineto{\pgfqpoint{4.784753in}{1.283778in}}%
\pgfpathlineto{\pgfqpoint{4.796516in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{4.808278in}{1.299506in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{1.307224in}}%
\pgfpathlineto{\pgfqpoint{4.831802in}{1.314847in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{4.855327in}{1.329806in}}%
\pgfpathlineto{\pgfqpoint{4.867089in}{1.337143in}}%
\pgfpathlineto{\pgfqpoint{4.878852in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{4.890614in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{4.902376in}{1.358589in}}%
\pgfpathlineto{\pgfqpoint{4.914139in}{1.365550in}}%
\pgfpathlineto{\pgfqpoint{4.925901in}{1.372416in}}%
\pgfpathlineto{\pgfqpoint{4.937663in}{1.379188in}}%
\pgfpathlineto{\pgfqpoint{4.949425in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{4.961188in}{1.392449in}}%
\pgfpathlineto{\pgfqpoint{4.972950in}{1.398938in}}%
\pgfpathlineto{\pgfqpoint{4.984712in}{1.405331in}}%
\pgfpathlineto{\pgfqpoint{4.996475in}{1.411628in}}%
\pgfpathlineto{\pgfqpoint{5.008237in}{1.417829in}}%
\pgfpathlineto{\pgfqpoint{5.019999in}{1.423933in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{5.055286in}{1.441650in}}%
\pgfpathlineto{\pgfqpoint{5.067049in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{5.078811in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{5.090573in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{5.102335in}{1.463837in}}%
\pgfpathlineto{\pgfqpoint{5.114098in}{1.469115in}}%
\pgfpathlineto{\pgfqpoint{5.125860in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{5.137622in}{1.479330in}}%
\pgfpathlineto{\pgfqpoint{5.149385in}{1.484259in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{1.489065in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{1.493740in}}%
\pgfpathlineto{\pgfqpoint{5.184672in}{1.498279in}}%
\pgfpathlineto{\pgfqpoint{5.196434in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{5.208196in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{5.219958in}{1.510986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161351in}{0.547335in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{0.548542in}}%
\pgfpathlineto{\pgfqpoint{4.184876in}{0.549855in}}%
\pgfpathlineto{\pgfqpoint{4.196638in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{4.208400in}{0.552784in}}%
\pgfpathlineto{\pgfqpoint{4.220163in}{0.554393in}}%
\pgfpathlineto{\pgfqpoint{4.231925in}{0.556098in}}%
\pgfpathlineto{\pgfqpoint{4.243687in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{0.559784in}}%
\pgfpathlineto{\pgfqpoint{4.267212in}{0.561765in}}%
\pgfpathlineto{\pgfqpoint{4.278974in}{0.563837in}}%
\pgfpathlineto{\pgfqpoint{4.290736in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{0.568254in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{0.570598in}}%
\pgfpathlineto{\pgfqpoint{4.326023in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{4.337786in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{4.349548in}{0.578180in}}%
\pgfpathlineto{\pgfqpoint{4.361310in}{0.580892in}}%
\pgfpathlineto{\pgfqpoint{4.373073in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{4.384835in}{0.586595in}}%
\pgfpathlineto{\pgfqpoint{4.396597in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{4.408360in}{0.592677in}}%
\pgfpathlineto{\pgfqpoint{4.420122in}{0.595863in}}%
\pgfpathlineto{\pgfqpoint{4.431884in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{4.443646in}{0.602529in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{4.467171in}{0.609596in}}%
\pgfpathlineto{\pgfqpoint{4.478933in}{0.613284in}}%
\pgfpathlineto{\pgfqpoint{4.490696in}{0.617076in}}%
\pgfpathlineto{\pgfqpoint{4.502458in}{0.620974in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{0.624980in}}%
\pgfpathlineto{\pgfqpoint{4.525983in}{0.629096in}}%
\pgfpathlineto{\pgfqpoint{4.537745in}{0.633323in}}%
\pgfpathlineto{\pgfqpoint{4.549507in}{0.637664in}}%
\pgfpathlineto{\pgfqpoint{4.561269in}{0.642120in}}%
\pgfpathlineto{\pgfqpoint{4.573032in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{4.584794in}{0.651388in}}%
\pgfpathlineto{\pgfqpoint{4.596556in}{0.656204in}}%
\pgfpathlineto{\pgfqpoint{4.608319in}{0.661145in}}%
\pgfpathlineto{\pgfqpoint{4.620081in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{4.631843in}{0.671412in}}%
\pgfpathlineto{\pgfqpoint{4.643606in}{0.676744in}}%
\pgfpathlineto{\pgfqpoint{4.655368in}{0.682211in}}%
\pgfpathlineto{\pgfqpoint{4.667130in}{0.687818in}}%
\pgfpathlineto{\pgfqpoint{4.678893in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{4.690655in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{4.702417in}{0.705508in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{0.711706in}}%
\pgfpathlineto{\pgfqpoint{4.725942in}{0.718062in}}%
\pgfpathlineto{\pgfqpoint{4.737704in}{0.724580in}}%
\pgfpathlineto{\pgfqpoint{4.749466in}{0.731264in}}%
\pgfpathlineto{\pgfqpoint{4.761229in}{0.738119in}}%
\pgfpathlineto{\pgfqpoint{4.772991in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{4.784753in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{4.796516in}{0.759763in}}%
\pgfpathlineto{\pgfqpoint{4.808278in}{0.767355in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{0.775146in}}%
\pgfpathlineto{\pgfqpoint{4.831802in}{0.783143in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{4.855327in}{0.799783in}}%
\pgfpathlineto{\pgfqpoint{4.867089in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{4.878852in}{0.817338in}}%
\pgfpathlineto{\pgfqpoint{4.890614in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{4.902376in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{4.914139in}{0.845542in}}%
\pgfpathlineto{\pgfqpoint{4.925901in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{4.937663in}{0.865716in}}%
\pgfpathlineto{\pgfqpoint{4.949425in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{4.961188in}{0.887105in}}%
\pgfpathlineto{\pgfqpoint{4.972950in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{4.984712in}{0.909829in}}%
\pgfpathlineto{\pgfqpoint{4.996475in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{5.008237in}{0.934031in}}%
\pgfpathlineto{\pgfqpoint{5.019999in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{0.959882in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{0.973490in}}%
\pgfpathlineto{\pgfqpoint{5.055286in}{0.987593in}}%
\pgfpathlineto{\pgfqpoint{5.067049in}{1.002225in}}%
\pgfpathlineto{\pgfqpoint{5.078811in}{1.017426in}}%
\pgfpathlineto{\pgfqpoint{5.090573in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{5.102335in}{1.049719in}}%
\pgfpathlineto{\pgfqpoint{5.114098in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{5.125860in}{1.084911in}}%
\pgfpathlineto{\pgfqpoint{5.137622in}{1.103775in}}%
\pgfpathlineto{\pgfqpoint{5.149385in}{1.123606in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{5.184672in}{1.190220in}}%
\pgfpathlineto{\pgfqpoint{5.196434in}{1.215417in}}%
\pgfpathlineto{\pgfqpoint{5.208196in}{1.242568in}}%
\pgfpathlineto{\pgfqpoint{5.219958in}{1.272108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.102540in}{0.543313in}}{\pgfqpoint{1.176230in}{0.984207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.161351in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{4.184876in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{4.196638in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{4.208400in}{0.904167in}}%
\pgfpathlineto{\pgfqpoint{4.220163in}{0.926311in}}%
\pgfpathlineto{\pgfqpoint{4.231925in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{4.243687in}{0.967059in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{0.985922in}}%
\pgfpathlineto{\pgfqpoint{4.267212in}{1.003914in}}%
\pgfpathlineto{\pgfqpoint{4.278974in}{1.021115in}}%
\pgfpathlineto{\pgfqpoint{4.290736in}{1.037593in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{4.314261in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{4.326023in}{1.083241in}}%
\pgfpathlineto{\pgfqpoint{4.337786in}{1.097344in}}%
\pgfpathlineto{\pgfqpoint{4.349548in}{1.110952in}}%
\pgfpathlineto{\pgfqpoint{4.361310in}{1.124095in}}%
\pgfpathlineto{\pgfqpoint{4.373073in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{4.384835in}{1.149098in}}%
\pgfpathlineto{\pgfqpoint{4.396597in}{1.161004in}}%
\pgfpathlineto{\pgfqpoint{4.408360in}{1.172541in}}%
\pgfpathlineto{\pgfqpoint{4.420122in}{1.183728in}}%
\pgfpathlineto{\pgfqpoint{4.431884in}{1.194581in}}%
\pgfpathlineto{\pgfqpoint{4.443646in}{1.205117in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{1.215349in}}%
\pgfpathlineto{\pgfqpoint{4.467171in}{1.225292in}}%
\pgfpathlineto{\pgfqpoint{4.478933in}{1.234956in}}%
\pgfpathlineto{\pgfqpoint{4.490696in}{1.244354in}}%
\pgfpathlineto{\pgfqpoint{4.502458in}{1.253496in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{4.525983in}{1.271050in}}%
\pgfpathlineto{\pgfqpoint{4.537745in}{1.279480in}}%
\pgfpathlineto{\pgfqpoint{4.549507in}{1.287690in}}%
\pgfpathlineto{\pgfqpoint{4.561269in}{1.295687in}}%
\pgfpathlineto{\pgfqpoint{4.573032in}{1.303479in}}%
\pgfpathlineto{\pgfqpoint{4.584794in}{1.311071in}}%
\pgfpathlineto{\pgfqpoint{4.596556in}{1.318470in}}%
\pgfpathlineto{\pgfqpoint{4.608319in}{1.325683in}}%
\pgfpathlineto{\pgfqpoint{4.620081in}{1.332714in}}%
\pgfpathlineto{\pgfqpoint{4.631843in}{1.339569in}}%
\pgfpathlineto{\pgfqpoint{4.643606in}{1.346253in}}%
\pgfpathlineto{\pgfqpoint{4.655368in}{1.352771in}}%
\pgfpathlineto{\pgfqpoint{4.667130in}{1.359127in}}%
\pgfpathlineto{\pgfqpoint{4.678893in}{1.365325in}}%
\pgfpathlineto{\pgfqpoint{4.690655in}{1.371370in}}%
\pgfpathlineto{\pgfqpoint{4.702417in}{1.377266in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{4.725942in}{1.388622in}}%
\pgfpathlineto{\pgfqpoint{4.737704in}{1.394090in}}%
\pgfpathlineto{\pgfqpoint{4.749466in}{1.399421in}}%
\pgfpathlineto{\pgfqpoint{4.761229in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{4.772991in}{1.409688in}}%
\pgfpathlineto{\pgfqpoint{4.784753in}{1.414629in}}%
\pgfpathlineto{\pgfqpoint{4.796516in}{1.419445in}}%
\pgfpathlineto{\pgfqpoint{4.808278in}{1.424139in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{1.428713in}}%
\pgfpathlineto{\pgfqpoint{4.831802in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{4.843565in}{1.437510in}}%
\pgfpathlineto{\pgfqpoint{4.855327in}{1.441737in}}%
\pgfpathlineto{\pgfqpoint{4.867089in}{1.445853in}}%
\pgfpathlineto{\pgfqpoint{4.878852in}{1.449859in}}%
\pgfpathlineto{\pgfqpoint{4.890614in}{1.453758in}}%
\pgfpathlineto{\pgfqpoint{4.902376in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{4.914139in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{4.925901in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{4.937663in}{1.468305in}}%
\pgfpathlineto{\pgfqpoint{4.949425in}{1.471687in}}%
\pgfpathlineto{\pgfqpoint{4.961188in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{4.972950in}{1.478156in}}%
\pgfpathlineto{\pgfqpoint{4.984712in}{1.481245in}}%
\pgfpathlineto{\pgfqpoint{4.996475in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{5.008237in}{1.487137in}}%
\pgfpathlineto{\pgfqpoint{5.019999in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{1.492653in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{5.055286in}{1.497799in}}%
\pgfpathlineto{\pgfqpoint{5.067049in}{1.500235in}}%
\pgfpathlineto{\pgfqpoint{5.078811in}{1.502579in}}%
\pgfpathlineto{\pgfqpoint{5.090573in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{5.102335in}{1.506996in}}%
\pgfpathlineto{\pgfqpoint{5.114098in}{1.509068in}}%
\pgfpathlineto{\pgfqpoint{5.125860in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{5.137622in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{5.149385in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{1.516440in}}%
\pgfpathlineto{\pgfqpoint{5.172909in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{5.184672in}{1.519563in}}%
\pgfpathlineto{\pgfqpoint{5.196434in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{5.208196in}{1.522291in}}%
\pgfpathlineto{\pgfqpoint{5.219958in}{1.523498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102540in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{4.102540in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278770in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102540in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{0.543313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102540in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{5.278770in}{1.527520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181251in}{1.107479in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{1.107479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.987404in}{1.107479in}}{\pgfqpoint{4.987404in}{1.129968in}}%
\pgfpathlineto{\pgfqpoint{4.987404in}{1.448809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.987404in}{1.471298in}}{\pgfqpoint{4.964915in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{4.181251in}{1.471298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158762in}{1.471298in}}{\pgfqpoint{4.158762in}{1.448809in}}%
\pgfpathlineto{\pgfqpoint{4.158762in}{1.129968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158762in}{1.107479in}}{\pgfqpoint{4.181251in}{1.107479in}}%
\pgfpathlineto{\pgfqpoint{4.181251in}{1.107479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203740in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{4.316184in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{4.428629in}{1.380244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518584in,y=1.340889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle r=0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203740in}{1.215201in}}%
\pgfpathlineto{\pgfqpoint{4.316184in}{1.215201in}}%
\pgfpathlineto{\pgfqpoint{4.428629in}{1.215201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518584in,y=1.175846in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle r=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815749in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{1.926860in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{2.037971in}{1.619861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126860in,y=1.580972in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle c^{\downarrow}[p_\alpha, \mathcal{B}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.792053in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{2.903164in}{1.619861in}}%
\pgfpathlineto{\pgfqpoint{3.014275in}{1.619861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103164in,y=1.580972in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle c^{\uparrow}[p_\alpha, \mathcal{B}^{-1}]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rscp_plus_vote_coverage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.400000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682063in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062186in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062186in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562348in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562348in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062510in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062510in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372287in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.670723in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{0.670723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.628008in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.953986in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{0.953986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=0.911270in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.237248in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.237248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.194532in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316421in, y=1.477795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260866in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.562024in}{0.602010in}}{\pgfqpoint{2.062510in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{0.562024in}{0.695864in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.602010in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.770618in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.919759in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.198595in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.415394in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.512595in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.519830in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.458207in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.848360in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.695864in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.695864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.682063in}{0.634855in}}{\pgfqpoint{2.062510in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.734248in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.634855in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{0.910116in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.061743in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.230178in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.355989in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.372433in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{0.963224in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.840546in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.734248in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.734248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.562024in}{0.580323in}}{\pgfqpoint{2.062510in}{1.490380in}}{%
\pgfpathmoveto{\pgfqpoint{0.562024in}{0.672426in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{1.017050in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.285591in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.375134in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.486039in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.490380in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.490380in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.391561in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.179968in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.978163in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.854659in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.672426in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.672426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672063in}{0.798074in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.954752in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{1.084126in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.227120in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.438630in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.516680in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.087322in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.244468in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.364517in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682063in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672063in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{0.810908in}}%
\pgfpathlineto{\pgfqpoint{0.802102in}{0.941474in}}%
\pgfpathlineto{\pgfqpoint{0.922141in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{1.062186in}{1.159368in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{1.299552in}}%
\pgfpathlineto{\pgfqpoint{1.562348in}{1.383390in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.488167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062510in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682063in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762698in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142821in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142821in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642983in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.642983in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143145in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452922in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{0.670507in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.670507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468597in, y=0.627792in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{0.953842in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.953842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468597in, y=0.911126in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{1.237176in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.237176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468597in, y=1.194461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397056in, y=1.477795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341501in,y=1.050417in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Avg. Set Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.642659in}{0.583851in}}{\pgfqpoint{4.143145in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{2.642659in}{0.592126in}}%
\pgfpathlineto{\pgfqpoint{2.642659in}{0.583851in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.627780in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.658299in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{1.114901in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{1.514049in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.640130in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{2.642659in}{0.592126in}}%
\pgfpathlineto{\pgfqpoint{2.642659in}{0.592126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.762698in}{0.590617in}}{\pgfqpoint{4.143145in}{1.520511in}}{%
\pgfpathmoveto{\pgfqpoint{2.762698in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.590617in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.603983in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.624043in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.653257in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{0.775917in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{0.787225in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.612532in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.600279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.642659in}{0.580323in}}{\pgfqpoint{4.143145in}{0.970151in}}{%
\pgfpathmoveto{\pgfqpoint{2.642659in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{2.642659in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.598661in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.613824in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.636473in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.663537in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{0.715589in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.970151in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.970151in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{0.783085in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{0.730538in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.677287in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.649044in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.625209in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{2.642659in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{2.642659in}{0.591395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752698in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.634035in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.731500in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{1.191206in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{1.493178in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{0.595263in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.608309in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.628071in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.658486in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{0.711025in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.520511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.762698in}{0.533313in}}{\pgfqpoint{1.380447in}{1.034207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.752698in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{2.882737in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{3.002776in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{3.142821in}{0.670214in}}%
\pgfpathlineto{\pgfqpoint{3.382899in}{0.723056in}}%
\pgfpathlineto{\pgfqpoint{3.642983in}{0.774896in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.962232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143145in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762698in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{4.143145in}{1.567520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603367in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{3.796633in}{1.445002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819122in}{1.445002in}}{\pgfqpoint{3.819122in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{3.819122in}{1.621289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819122in}{1.643778in}}{\pgfqpoint{3.796633in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{0.603367in}{1.643778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.580878in}{1.643778in}}{\pgfqpoint{0.580878in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{0.580878in}{1.467491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.580878in}{1.445002in}}{\pgfqpoint{0.603367in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{0.603367in}{1.445002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625855in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{0.738300in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{0.850744in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940700in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont RSCP+(PTT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898673in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.011118in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.123562in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213518in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.791113in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{2.903557in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{3.016002in}{1.552724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105957in,y=1.513369in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont BinCP(PTT)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/test_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425258in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415960in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415960in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406663in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.406663in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406663in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397365in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.397365in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397365in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388068in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.388068in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.388068in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378770in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378770in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902014in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131156in, y=0.490598in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{0.930417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131156in, y=0.887701in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425258in}{0.533313in}}{\pgfqpoint{4.953512in}{0.794207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131156in, y=1.284804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.425258in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378770in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425258in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{5.378770in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vanilla-comparison-old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.785000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.785000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.785000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610813in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082157in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.082157in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082157in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553501in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.553501in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553501in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199993in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.584174in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316712in, y=0.541459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.143700in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.143700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316712in, y=1.100984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261156in,y=1.092917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610813in}{0.584720in}}{\pgfqpoint{1.789173in}{1.595487in}}{%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.595487in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.590620in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{0.641723in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584720in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584775in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584775in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.054668in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.595487in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.595487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610813in}{0.584186in}}{\pgfqpoint{1.789173in}{1.596304in}}{%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.596304in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.588948in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{0.625519in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584186in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{0.996398in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.596304in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.596304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610813in}{1.457216in}}{\pgfqpoint{1.789173in}{1.594097in}}{%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.587102in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.561839in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{1.530045in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.457216in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{1.544011in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.594097in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.594097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610813in}{1.479239in}}{\pgfqpoint{1.789173in}{1.601647in}}{%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.601647in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.595806in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{1.541443in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.490989in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.490989in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{1.552525in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.581611in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.601647in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.601647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.593148in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{0.642445in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.592808in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{0.627328in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.584211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.590556in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{1.536849in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.465009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.598749in}}%
\pgfpathlineto{\pgfqpoint{0.893620in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{1.546965in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.484799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.610813in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.591321in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.591321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.610813in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789173in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610813in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689524in}{0.828486in}}%
\pgfpathlineto{\pgfqpoint{1.762501in}{0.828486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784990in}{0.828486in}}{\pgfqpoint{1.784990in}{0.850975in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.334859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784990in}{1.357347in}}{\pgfqpoint{1.762501in}{1.357347in}}%
\pgfpathlineto{\pgfqpoint{0.689524in}{1.357347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667036in}{1.357347in}}{\pgfqpoint{0.667036in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{0.667036in}{0.850975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667036in}{0.828486in}}{\pgfqpoint{0.689524in}{0.828486in}}%
\pgfpathlineto{\pgfqpoint{0.689524in}{0.828486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712013in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{0.936902in}{1.266294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026858in,y=1.226938in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 1 - \alpha=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712013in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{0.936902in}{1.101251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026858in,y=1.061896in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Non-Smooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712013in}{0.936208in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{0.936208in}}%
\pgfpathlineto{\pgfqpoint{0.936902in}{0.936208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026858in,y=0.896853in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Smooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724463in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724463in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151405in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.151405in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151405in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578347in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578347in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989167in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{0.789442in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{0.789442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105885in, y=0.746727in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{1.134288in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.134288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105885in, y=1.091572in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{1.479133in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.479133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105885in, y=1.436418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050329in,y=1.092917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.399987in}{0.705448in}}{\pgfqpoint{3.578347in}{1.268462in}}{%
\pgfpathmoveto{\pgfqpoint{2.399987in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{0.705448in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.750727in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.791841in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{0.834645in}}%
\pgfpathlineto{\pgfqpoint{2.929395in}{0.929451in}}%
\pgfpathlineto{\pgfqpoint{3.151405in}{1.021242in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.188478in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{3.151405in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{2.929395in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{0.897312in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.806201in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{0.755218in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{0.755218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.399987in}{0.584186in}}{\pgfqpoint{3.578347in}{1.601647in}}{%
\pgfpathmoveto{\pgfqpoint{2.399987in}{0.617485in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{0.584186in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.638801in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.683061in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{2.929395in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{3.151405in}{0.955391in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.511026in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.601647in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.601647in}}%
\pgfpathlineto{\pgfqpoint{3.151405in}{1.015811in}}%
\pgfpathlineto{\pgfqpoint{2.929395in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{0.763371in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.722389in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.675266in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{0.617485in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{0.617485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{0.730743in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.778168in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{2.929395in}{0.961416in}}%
\pgfpathlineto{\pgfqpoint{3.151405in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.226809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.399987in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{0.600328in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.702660in}}%
\pgfpathlineto{\pgfqpoint{2.724463in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.929395in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{3.151405in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.554895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.399987in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578347in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399987in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{3.578347in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478698in}{1.232479in}}%
\pgfpathlineto{\pgfqpoint{3.277261in}{1.232479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.299750in}{1.232479in}}{\pgfqpoint{3.299750in}{1.254968in}}%
\pgfpathlineto{\pgfqpoint{3.299750in}{1.573809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.299750in}{1.596298in}}{\pgfqpoint{3.277261in}{1.596298in}}%
\pgfpathlineto{\pgfqpoint{2.478698in}{1.596298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.456209in}{1.596298in}}{\pgfqpoint{2.456209in}{1.573809in}}%
\pgfpathlineto{\pgfqpoint{2.456209in}{1.254968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.456209in}{1.232479in}}{\pgfqpoint{2.478698in}{1.232479in}}%
\pgfpathlineto{\pgfqpoint{2.478698in}{1.232479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.501187in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{2.613631in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{2.726076in}{1.505244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816031in,y=1.465889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle \sigma = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501187in}{1.340201in}}%
\pgfpathlineto{\pgfqpoint{2.613631in}{1.340201in}}%
\pgfpathlineto{\pgfqpoint{2.726076in}{1.340201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816031in,y=1.300846in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle \sigma = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437236in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.437236in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437236in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057425in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.057425in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057425in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778340in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.808399in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.808399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895058in, y=0.765683in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.356301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895058in, y=1.313585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.189160in}{0.656951in}}{\pgfqpoint{5.367520in}{1.447249in}}{%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.656951in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{0.832104in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{1.015302in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.447249in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.447249in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{1.102875in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{0.905887in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.730424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.189160in}{0.584186in}}{\pgfqpoint{5.367520in}{1.292539in}}{%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.674771in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.584186in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{0.713657in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.292539in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.292539in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{0.795676in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.674771in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.674771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.189160in}{0.712953in}}{\pgfqpoint{5.367520in}{1.601647in}}{%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.783558in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.712953in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{1.216666in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.511148in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.601647in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.601647in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.783558in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{0.783558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.692502in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{0.867266in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.396651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.628780in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{0.754916in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{0.945992in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.240065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.189160in}{0.533313in}}{\pgfqpoint{1.178360in}{1.119207in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.746715in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{0.969602in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{1.264108in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.554152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.189160in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189160in}{1.652520in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.652520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267871in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{4.980894in}{1.065844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.003383in}{1.065844in}}{\pgfqpoint{5.003383in}{1.088333in}}%
\pgfpathlineto{\pgfqpoint{5.003383in}{1.573809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.003383in}{1.596298in}}{\pgfqpoint{4.980894in}{1.596298in}}%
\pgfpathlineto{\pgfqpoint{4.267871in}{1.596298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.245382in}{1.596298in}}{\pgfqpoint{4.245382in}{1.573809in}}%
\pgfpathlineto{\pgfqpoint{4.245382in}{1.088333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.245382in}{1.065844in}}{\pgfqpoint{4.267871in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{4.267871in}{1.065844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.290360in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{4.402804in}{1.505244in}}%
\pgfpathlineto{\pgfqpoint{4.515249in}{1.505244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605204in,y=1.465889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290360in}{1.340201in}}%
\pgfpathlineto{\pgfqpoint{4.402804in}{1.340201in}}%
\pgfpathlineto{\pgfqpoint{4.515249in}{1.340201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605204in,y=1.300846in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.290360in}{1.175159in}}%
\pgfpathlineto{\pgfqpoint{4.402804in}{1.175159in}}%
\pgfpathlineto{\pgfqpoint{4.515249in}{1.175159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605204in,y=1.135803in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Logits}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vanilla-comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/soroushzargarbashi/anaconda3/envs/M1Max/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496508in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839469in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839469in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182431in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182431in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582553in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582553in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039530in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{0.783843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202406in, y=0.741127in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.283530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202406in, y=1.240815in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.496508in}{0.644489in}}{\pgfqpoint{1.582553in}{1.366332in}}{%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.715769in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.644489in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.806013in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{0.972430in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.276266in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.366332in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.366332in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{1.053232in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.870795in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.715769in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.715769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.496508in}{0.579713in}}{\pgfqpoint{1.582553in}{1.226737in}}{%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{0.875991in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.134990in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.226737in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.226737in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.772799in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.662366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.496508in}{0.697640in}}{\pgfqpoint{1.582553in}{1.507709in}}{%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.760959in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.892846in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{1.155373in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.424179in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{1.244360in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.760959in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{0.760959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.678144in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.320329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.735067in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{0.909328in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.177523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.496508in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.727588in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.930861in}}%
\pgfpathlineto{\pgfqpoint{1.182431in}{1.199451in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.463971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{0.496508in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582553in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496508in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574286in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{1.240605in}{0.974389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.262827in}{0.974389in}}{\pgfqpoint{1.262827in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{1.262827in}{1.476331in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.262827in}{1.498553in}}{\pgfqpoint{1.240605in}{1.498553in}}%
\pgfpathlineto{\pgfqpoint{0.574286in}{1.498553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552063in}{1.498553in}}{\pgfqpoint{0.552063in}{1.476331in}}%
\pgfpathlineto{\pgfqpoint{0.552063in}{0.996611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.552063in}{0.974389in}}{\pgfqpoint{0.574286in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{0.574286in}{0.974389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596508in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{0.707619in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{0.818730in}{1.408579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907619in,y=1.369690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596508in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{0.707619in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{0.818730in}{1.245493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907619in,y=1.206604in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596508in}{1.082407in}}%
\pgfpathlineto{\pgfqpoint{0.707619in}{1.082407in}}%
\pgfpathlineto{\pgfqpoint{0.818730in}{1.082407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907619in,y=1.043518in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont logits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388991in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688047in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.688047in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688047in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081542in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.081542in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081542in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475036in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475036in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932014in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{0.767550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094890in, y=0.724834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{1.082697in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.082697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094890in, y=1.039981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{1.397844in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.397844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094890in, y=1.355129in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039334in,y=1.043711in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Average set size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.388991in}{0.579713in}}{\pgfqpoint{3.475036in}{1.507709in}}{%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.608971in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{2.483430in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{2.577869in}{0.669879in}}%
\pgfpathlineto{\pgfqpoint{2.688047in}{0.706259in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.784752in}}%
\pgfpathlineto{\pgfqpoint{3.081542in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.424554in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{3.081542in}{0.975360in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{2.688047in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{2.577869in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{2.483430in}{0.664256in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{0.608971in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{0.608971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.388991in}{0.692320in}}{\pgfqpoint{3.475036in}{1.203865in}}{%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.735379in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{0.692320in}}%
\pgfpathlineto{\pgfqpoint{2.483430in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{2.577869in}{0.770783in}}%
\pgfpathlineto{\pgfqpoint{2.688047in}{0.810960in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.895160in}}%
\pgfpathlineto{\pgfqpoint{3.081542in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.133173in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.203865in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.203865in}}%
\pgfpathlineto{\pgfqpoint{3.081542in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{2.688047in}{0.866975in}}%
\pgfpathlineto{\pgfqpoint{2.577869in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{2.483430in}{0.781166in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{0.735379in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{0.735379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.594722in}}%
\pgfpathlineto{\pgfqpoint{2.483430in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{2.577869in}{0.688241in}}%
\pgfpathlineto{\pgfqpoint{2.688047in}{0.724481in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.806769in}}%
\pgfpathlineto{\pgfqpoint{3.081542in}{0.948288in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.467081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388991in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.713905in}}%
\pgfpathlineto{\pgfqpoint{2.483430in}{0.757246in}}%
\pgfpathlineto{\pgfqpoint{2.577869in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{2.688047in}{0.838683in}}%
\pgfpathlineto{\pgfqpoint{2.876925in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{3.081542in}{1.009917in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.167250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{2.388991in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475036in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388991in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{3.475036in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467702in}{1.134067in}}%
\pgfpathlineto{\pgfqpoint{3.266265in}{1.134067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288754in}{1.134067in}}{\pgfqpoint{3.288754in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{3.288754in}{1.475397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288754in}{1.497886in}}{\pgfqpoint{3.266265in}{1.497886in}}%
\pgfpathlineto{\pgfqpoint{2.467702in}{1.497886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.445214in}{1.497886in}}{\pgfqpoint{2.445214in}{1.475397in}}%
\pgfpathlineto{\pgfqpoint{2.445214in}{1.156556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.445214in}{1.134067in}}{\pgfqpoint{2.467702in}{1.134067in}}%
\pgfpathlineto{\pgfqpoint{2.467702in}{1.134067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.490191in}{1.406833in}}%
\pgfpathlineto{\pgfqpoint{2.602636in}{1.406833in}}%
\pgfpathlineto{\pgfqpoint{2.715080in}{1.406833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805036in,y=1.367477in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle \sigma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.631373,0.309804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490191in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{2.602636in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{2.715080in}{1.241790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805036in,y=1.202434in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle \sigma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{0.533313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281475in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715893in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.715893in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715893in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150311in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.150311in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150311in,y=0.418036in,,top]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824497in,y=0.253659in,,top]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{0.579702in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.579702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987373in, y=0.536986in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.090024in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.090024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987373in, y=1.047309in, left, base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931818in,y=1.043711in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.832000}{10.598400}\selectfont Coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.281475in}{0.580200in}}{\pgfqpoint{5.367520in}{1.502190in}}{%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.497590in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{0.632157in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.580200in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.580250in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.580250in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{0.633535in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.009004in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.502190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.281475in}{0.579713in}}{\pgfqpoint{5.367520in}{1.503153in}}{%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.503153in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.495780in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{0.940253in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{0.617257in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.579763in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.579763in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.503153in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.503153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.281475in}{1.375661in}}{\pgfqpoint{5.367520in}{1.500469in}}{%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.500469in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.471054in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.375661in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.390302in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.390302in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{1.454696in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.500469in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.500469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.281475in}{1.395215in}}{\pgfqpoint{5.367520in}{1.507709in}}{%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.502414in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.406680in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.406680in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{1.462788in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.507709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.499948in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.005450in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{0.632849in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.580228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.499638in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{0.619061in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.579735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.383078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.484478in}}%
\pgfpathlineto{\pgfqpoint{4.824497in}{1.457827in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.401127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.281475in}{0.533313in}}{\pgfqpoint{1.086045in}{1.020795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.498282in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.498282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367520in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{0.533313in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{0.533313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281475in}{1.554109in}}%
\pgfpathlineto{\pgfqpoint{5.367520in}{1.554109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360186in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{5.307414in}{0.779280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.329903in}{0.779280in}}{\pgfqpoint{5.329903in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{5.329903in}{1.285653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.329903in}{1.308142in}}{\pgfqpoint{5.307414in}{1.308142in}}%
\pgfpathlineto{\pgfqpoint{4.360186in}{1.308142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.337697in}{1.308142in}}{\pgfqpoint{4.337697in}{1.285653in}}%
\pgfpathlineto{\pgfqpoint{4.337697in}{0.801769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.337697in}{0.779280in}}{\pgfqpoint{4.360186in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{4.360186in}{0.779280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.341176,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382675in}{1.217088in}}%
\pgfpathlineto{\pgfqpoint{4.495119in}{1.217088in}}%
\pgfpathlineto{\pgfqpoint{4.607564in}{1.217088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697519in,y=1.177733in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Vanilla}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382675in}{1.052045in}}%
\pgfpathlineto{\pgfqpoint{4.495119in}{1.052045in}}%
\pgfpathlineto{\pgfqpoint{4.607564in}{1.052045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697519in,y=1.012690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont Smooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.382675in}{0.887003in}}%
\pgfpathlineto{\pgfqpoint{4.495119in}{0.887003in}}%
\pgfpathlineto{\pgfqpoint{4.607564in}{0.887003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697519in,y=0.847647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.096000}{9.715200}\selectfont \(\displaystyle 1 - \alpha=0.9\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

